Evidence for strong intracluster magnetic fields in the early Universe

The origin of magnetic fields in clusters of galaxies is still a matter of debate. Observations for intracluster magnetic fields over a wide range of redshifts are crucial to constrain possible scenarios for the origin and evolution of the fields. (Differences of Faraday rotation measures (RMs) of an embedded double radio sources, i.e. a pair of lobes of mostly Fanaroff--Riley type II radio galaxies, are free from the Faraday rotation contributions from the interstellar medium inside the Milky Way and the intergalactic medium between radio galaxies and us, and hence provide a novel way to estimate average magnetic field within galaxy clusters.) We have obtained a sample of 627 pairs whose RMs and redshifts are available in the most updated RM catalogues and redshift databases. The RM differences of the pairs are derived. The statistically large RM differences for pairs of redshifts $z>0.9$ indicate that intracluster magnetic fields is as strong as about 4~$\mu$G. Such strong magnetic fields in the intracluster medium at the half age of the Universe, comparable to intracluster field strength in nearby galaxy clusters, pose a challenge on the theories for origin of cosmic magnetic fields.

==> (inline-0) <==
\begin{deluxetable*}{rrrcrrrccccccc}
\tablecolumns{14}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{226 double radio sources with RM and redshift data from the compiled data.\label{samplecomp}} 
%\label{samplecomp}
\tablehead{
  \multicolumn{4}{c}{Source 1}    &
  \multicolumn{4}{c}{Source 2}    &
  \multicolumn{6}{c}{}     \\
  \hline
  \colhead{RA1}   &  \colhead{Dec1}     & \colhead{RM1}   & \colhead{$\sigma_{\rm RM1}$}  &
  \colhead{RA2}   &  \colhead{Dec2}     & \colhead{RM2}   & \colhead{$\sigma_{\rm RM2}$}  &
  \colhead{Ref.} & \colhead{z} & \colhead{$\Delta$r}  & \colhead{LS}   &
  \colhead{$\Delta$RM} & \colhead{$\sigma_{\Delta \rm RM}$} \\
  \colhead{(deg)}  &  \colhead{(deg)}  & \multicolumn{2}{c}{(rad~m$^{-2}$)} & \colhead{(deg)} &
  \colhead{(deg)}  & \multicolumn{2}{c}{(rad~m$^{-2}$)} & \colhead{}  & \colhead{} & \colhead{(arcmin)}    &
  \colhead{(kpc)}  &\multicolumn{2}{c}{(rad~m$^{-2}$)} 
  }
\startdata
    1.1879 &   12.8131 &   -14.504 &    0.058 &     1.2429 &   12.8000 &   -13.036 &    0.164 & rgs+20  &  0.1430*  &    3.31  &      499 &   -1.468 &   0.174\\
    2.6054 &   33.4822 &   -41.500 &    1.300 &     2.6071 &   33.5031 &   -46.300 &    1.000 & sc86    &  0.7430*  &    1.25  &      549 &    4.800 &   1.640\\
    3.8079 &  -35.4469 &    -2.000 &    7.000 &     3.8079 &  -35.4469 &   -63.000 &   11.000 & opa+17  &  1.2960*  &     --   &       -- &   61.000 &  13.038\\
    4.4926 &  -22.6344 &     8.300 &    2.100 &     4.4926 &  -22.6344 &    19.300 &    1.900 & akm+98  &  2.0100*  &     --   &       -- &  -11.000 &   2.832\\
    4.5386 &   31.0220 &   -76.848 &    0.045 &     4.5350 &   31.0632 &   -77.338 &    0.016 & obv+20  &  0.4996  &    2.48  &      908 &    0.490 &   0.048\\
    7.2502 &   29.7044 &   -62.950 &    0.010 &     7.2732 &   29.7005 &   -60.584 &    0.007 & obv+20  &  0.3882  &    1.22  &      386 &   -2.366 &   0.012\\
    9.6121 &  -38.9961 &   -62.000 &    7.000 &     9.6121 &  -38.9961 &    29.000 &    2.000 & opa+17  &  0.5930*  &     --   &       -- &  -91.000 &   7.280\\
   10.4137 &   41.5087 &   -86.000 &    9.000 &    10.4142 &   41.5109 &   -91.000 &    5.000 & hbb98   &  0.2681  &    0.13  &       32 &    5.000 &  10.296\\
   11.0208 &  -31.7850 &    -1.000 &    7.000 &    11.0208 &  -31.7850 &   -48.000 &   19.000 & opa+17  &  2.7880*  &     --   &       -- &   47.000 &  20.248\\
   11.1420 &   12.1907 &   -15.581 &    0.013 &    11.1510 &   12.1807 &   -14.323 &    0.005 & obv+20  &  0.2258  &    0.80  &      249 &   -1.258 &   0.014\\
   11.4967 &   22.4483 &   -45.683 &    0.016 &    11.6320 &   22.4519 &   -48.699 &    0.026 & obv+20  &  0.3282  &    7.51  &     2135 &    3.016\dag &   0.031\\
   15.3475 &   29.4813 &   -67.635 &    0.043 &    15.3775 &   29.4648 &   -70.170 &    0.028 & obv+20  &  0.6188  &    1.85  &      753 &    2.535 &   0.051\\
   20.3336 &   23.8558 &   -40.969 &    0.017 &    20.3008 &   23.8634 &   -41.096 &    0.008 & obv+20  &  0.1554  &    1.85  &      299 &    0.127 &   0.019\\
   21.2941 &   27.7461 &   -55.993 &    0.029 &    21.2705 &   27.7245 &   -60.289 &    0.012 & obv+20  &  0.6075  &    1.80  &      727 &    4.296 &   0.031\\
   21.5336 &   25.0513 &   -42.543 &    0.030 &    21.5346 &   25.0938 &   -45.003 &    0.023 & obv+20  &  0.6267  &    2.55  &     1044 &    2.460\dag &   0.038\\
   22.1224 &   29.0530 &    -2.400 &    5.000 &    22.1291 &   29.0477 &     5.000 &    5.000 & gkb+04  &  0.3950*  &    0.47  &      150 &   -7.400 &   7.071\\
   23.2947 &   28.7555 &   -50.488 &    0.017 &    23.2847 &   28.7568 &   -50.532 &    0.014 & obv+20  &  0.4816  &    0.53  &      190 &    0.044 &   0.022\\
   23.4904 &  -36.4933 &     2.600 &    0.300 &    23.4904 &  -36.4933 &     1.700 &    0.300 & bowe19  &  0.0297*  &     --   &       -- &    0.900 &   0.424\\
   23.8964 &   37.9121 &    -4.800 &    5.000 &    23.8476 &   37.8963 &    -2.900 &    1.000 & gkb+04  &  0.4373*  &    2.50  &      850 &   -1.900 &   5.099\\
   24.4292 &   15.7097 &   -38.000 &    4.000 &    24.4292 &   15.7097 &   -23.000 &    3.000 & hbe09   &  0.4496  &     --   &       -- &  -15.000 &   5.000\\
   28.1350 &  -33.6639 &    -4.000 &    1.000 &    28.1350 &  -33.6639 &  -135.000 &   36.000 & opa+17  &  0.6180*  &     --   &       -- &  131.000 &  36.014\\
   33.6133 &   32.8694 &   -68.567 &    0.008 &    33.5217 &   32.8355 &   -65.392 &    0.007 & obv+20  &  0.1643  &    5.05  &      855 &   -3.175 &   0.011\\
   35.6671 &   43.0369 &   -91.900 &    4.500 &    35.6658 &   43.0319 &   -88.300 &    4.500 & ms96    &  0.4440*  &    0.30  &      103 &   -3.600 &   6.364\\
   35.9279 &   40.0153 &   -85.400 &    1.400 &    35.9329 &   40.0147 &   -90.700 &    0.500 & ms96    &  1.1760*  &    0.23  &      114 &    5.300 &   1.487\\
   37.9571 &   39.5519 &  -103.900 &    7.600 &    37.9525 &   39.5492 &   -41.600 &    3.000 & ms96    &  0.8010*  &    0.27  &      122 &  -62.300 &   8.171\\
   38.1204 &   34.3906 &   -70.300 &    1.600 &    38.1192 &   34.4019 &   -58.500 &    0.200 & ms96    &  1.2380*  &    0.69  &      345 &  -11.800 &   1.612\\
   49.5500 &  -25.5863 &     0.600 &    2.400 &    49.5500 &  -25.5863 &    14.500 &    2.400 & akm+98  &  3.1307*  &     --   &       -- &  -13.900\dag &   3.394\\
   54.7008 &  -35.3719 &    26.000 &    1.000 &    54.7008 &  -35.3719 &   159.000 &    6.000 & opa+17  &  0.1130*  &     --   &       -- & -133.000 &   6.083\\
   55.5229 &  -37.0561 &    -3.000 &    1.000 &    55.5229 &  -37.0561 &     4.000 &    1.000 & opa+17  &  0.2840*  &     --   &       -- &   -7.000 &   1.414\\
   57.7995 &  -20.9665 &    54.800 &    1.700 &    57.7995 &  -20.9665 &    25.900 &    2.200 & akm+98  &  2.3290*  &     --   &       -- &   28.900 &   2.780\\
   57.8529 &  -27.7689 &    34.884 &    0.023 &    57.9421 &  -27.7161 &    33.590 &    0.014 & rgs+20  &  0.0656*  &    5.70  &      431 &    1.294 &   0.027\\
   62.2145 &  -24.3046 &    17.300 &    2.600 &    62.2145 &  -24.3046 &    74.400 &    1.600 & akm+98  &  2.4400*  &     --   &       -- &  -57.100 &   3.053\\
   76.4100 &  -28.9311 &    15.357 &    0.033 &    76.4442 &  -28.3950 &    18.615 &    0.056 & rgs+20  &  0.0382*  &   32.22  &     1465 &   -3.258\dag &   0.065\\
   93.0171 &  -40.0350 &    14.846 &    0.072 &    93.0921 &  -39.9831 &    15.927 &    0.133 & rgs+20  &  0.0382*  &    4.65  &      211 &   -1.081 &   0.151\\
   99.1321 &  -20.4789 &    36.624 &    0.028 &    99.1408 &  -20.7089 &    50.286 &    0.017 & rgs+20  &  0.0551*  &   13.81  &      888 &  -13.662 &   0.033\\
  107.2608 &  -35.9819 &    62.450 &    0.039 &   107.4008 &  -36.0539 &    56.514 &    0.022 & rgs+20  &  0.1110*  &    8.05  &      977 &    5.936 &   0.045\\
  108.5206 &   14.6064 &    93.600 &    1.300 &   108.5187 &   14.6058 &    74.500 &    3.900 & prm+89  &  0.9200*  &    0.11  &       52 &   19.100 &   4.111\\
  114.2623 &   28.8337 &     2.907 &    0.029 &   114.2235 &   28.8206 &     2.184 &    0.017 & obv+20  &  0.4441  &    2.19  &      752 &    0.723 &   0.034\\
  120.5979 &   -9.9561 &   -32.985 &    0.083 &   120.7371 &   -9.9811 &   -37.678 &    0.122 & rgs+20  &  0.0699*  &    8.36  &      670 &    4.693 &   0.148\\
  125.3767 &   34.6483 &    15.278 &    0.067 &   125.3510 &   34.6320 &    17.418 &    0.041 & obv+20  &  0.3315  &    1.60  &      458 &   -2.140 &   0.079\\
  128.0838 &   38.3543 &    25.425 &    0.054 &   128.0856 &   38.3355 &    25.370 &    0.033 & obv+20  &  0.3914  &    1.13  &      360 &    0.055 &   0.063\\
  128.7593 &   14.1986 &   -13.000 &    4.000 &   128.7679 &   14.1961 &   -17.300 &    5.000 & gkb+04  &  0.3920*  &    0.52  &      166 &    4.300 &   6.403\\
  129.4656 &   44.8219 &     5.962 &    0.016 &   129.4736 &   44.8570 &     6.053 &    0.005 & obv+20  &  0.2065  &    2.13  &      433 &   -0.091 &   0.017\\
  129.9728 &   29.4665 &    19.451 &    0.013 &   129.9584 &   29.4728 &    19.460 &    0.010 & obv+20  &  1.1384  &    0.84  &      415 &   -0.009 &   0.016\\
  130.2956 &   44.8461 &     6.605 &    0.013 &   130.2709 &   44.8473 &     6.306 &    0.008 & obv+20  &  0.7097  &    1.05  &      453 &    0.299 &   0.015\\
  136.9504 &   51.1069 &   -13.867 &    0.054 &   136.9662 &   51.1096 &   -13.454 &    0.025 & obv+20  &  0.4294  &    0.62  &      209 &   -0.413 &   0.060\\
  137.2124 &   37.8050 &     5.900 &    6.600 &   137.2083 &   37.8059 &     8.800 &    5.300 & prm+89  &  0.8975*  &    0.20  &       93 &   -2.900 &   8.465\\
  138.1298 &   51.4294 &   -14.304 &    0.028 &   138.1645 &   51.3958 &   -16.402 &    0.012 & obv+20  &  0.2733  &    2.39  &      599 &    2.098 &   0.030\\
  141.6220 &   43.2026 &     0.955 &    0.042 &   141.6554 &   43.2244 &     2.338 &    0.023 & obv+20  &  0.3786  &    1.96  &      611 &   -1.383 &   0.048\\
  142.0185 &   35.1695 &    17.165 &    0.010 &   141.9039 &   35.1921 &    16.939 &    0.021 & obv+20  &  0.3240  &    5.78  &     1629 &    0.226\dag &   0.023\\
  142.3336 &   41.8275 &     7.842 &    0.011 &   142.2523 &   41.7346 &     6.540 &    0.022 & obv+20  &  0.3636  &    6.66  &     2024 &    1.302\dag &   0.025\\
  142.5286 &   66.2952 &   -17.694 &    0.043 &   142.5017 &   66.2834 &   -17.414 &    0.036 & obv+20  &  0.6132  &    0.96  &      389 &   -0.280 &   0.056\\
  142.8042 &   21.4667 &     4.000 &    2.000 &   142.8042 &   21.4667 &     2.000 &    2.000 & hbe09   &  0.5741  &     --   &       -- &    2.000 &   2.828\\
  144.6084 &   23.1298 &    22.585 &    0.048 &   144.5758 &   23.1424 &    21.018 &    0.017 & obv+20  &  0.3076  &    1.95  &      531 &    1.567 &   0.051\\
  145.7593 &   28.5659 &    21.475 &    0.009 &   145.7603 &   28.5897 &    21.389 &    0.006 & obv+20  &  0.5739  &    1.43  &      562 &    0.086 &   0.011\\
  146.1090 &   43.5696 &     7.799 &    0.006 &   146.1035 &   43.5459 &     8.097 &    0.009 & obv+20  &  0.8390  &    1.44  &      659 &   -0.298 &   0.011\\
  146.5755 &   39.7388 &     1.600 &    2.000 &   146.5787 &   39.7383 &   -19.100 &    6.000 & gkb+04  &  1.0400*  &    0.15  &       73 &   20.700 &   6.325\\
  147.9651 &   56.1216 &     5.249 &    0.056 &   147.9040 &   56.1101 &     7.819 &    0.040 & obv+20  &  0.6214  &    2.16  &      881 &   -2.570 &   0.069\\
  148.7203 &   40.9653 &     6.242 &    0.028 &   148.7412 &   41.0042 &     7.873 &    0.024 & obv+20  &  0.4780  &    2.52  &      901 &   -1.631 &   0.037\\
  149.4335 &   51.4754 &     5.229 &    0.026 &   149.3916 &   51.5225 &     2.890 &    0.024 & obv+20  &  0.6545  &    3.23  &     1348 &    2.339\dag &   0.035\\
  149.5340 &   53.8325 &     7.875 &    0.029 &   149.5176 &   53.8428 &     8.561 &    0.019 & obv+20  &  0.5857  &    0.85  &      337 &   -0.686 &   0.035\\
  151.2279 &   35.0261 &     3.230 &    0.020 &   151.9179 &   34.6869 &     9.071 &    0.006 & sob+20  &  0.1005*  &   39.60  &     4404 &   -5.841\dag &   0.021\\
  151.4465 &   21.2708 &     8.140 &    0.062 &   151.4736 &   21.2917 &     8.439 &    0.046 & obv+20  &  0.5562  &    1.97  &      762 &   -0.299 &   0.077\\
  152.6801 &   43.9031 &     5.820 &    0.006 &   152.7235 &   43.9030 &     6.826 &    0.007 & obv+20  &  0.2532  &    1.88  &      445 &   -1.006 &   0.009\\
  153.5553 &   36.2944 &    30.800 &    5.000 &   153.5483 &   36.2819 &    12.600 &    4.000 & gkb+04  &  1.0400*  &    0.82  &      398 &   18.200 &   6.403\\
  154.2583 &   52.3972 &     4.093 &    0.058 &   154.2423 &   52.3871 &     3.373 &    0.040 & obv+20  &  0.2416  &    0.85  &      195 &    0.720 &   0.070\\
  155.2153 &   48.5578 &     5.148 &    0.005 &   155.2317 &   48.4728 &     5.535 &    0.005 & obv+20  &  0.2216  &    5.15  &     1104 &   -0.387\dag &   0.007\\
  155.3158 &   37.2488 &     0.900 &    3.000 &   155.3038 &   37.2322 &    11.200 &    2.000 & gkb+04  &  0.8060*  &    1.15  &      520 &  -10.300 &   3.606\\
  156.7500 &   41.6501 &     4.797 &    0.034 &   156.7466 &   41.6626 &     4.022 &    0.030 & obv+20  &  0.6013  &    0.76  &      305 &    0.775 &   0.045\\
  156.8893 &   48.2781 &     5.495 &    0.048 &   156.8882 &   48.2981 &     4.917 &    0.037 & obv+20  &  0.2314  &    1.20  &      266 &    0.578 &   0.061\\
  160.1416 &   55.1639 &     2.546 &    0.035 &   160.1635 &   55.1714 &     2.638 &    0.033 & obv+20  &  0.7668  &    0.87  &      386 &   -0.092 &   0.048\\
  161.6731 &   54.5744 &     8.380 &    0.004 &   161.5931 &   54.6304 &     6.960 &    0.004 & obv+20  &  0.3233  &    4.36  &     1227 &    1.420\dag &   0.006\\  
  162.5755 &   79.5603 &   -28.546 &    0.028 &   162.6670 &   79.5406 &   -27.553 &    0.027 & obv+20  &  0.7757  &    1.55  &      691 &   -0.993 &   0.039\\
  163.0873 &   37.4879 &    11.075 &    0.046 &   163.1179 &   37.5175 &    11.388 &    0.018 & obv+20  &  0.3742  &    2.30  &      712 &   -0.313 &   0.049\\
  164.2571 &   48.6131 &    16.940 &    0.003 &   164.3392 &   48.7250 &    19.010 &    0.040 & sob+20  &  0.2760*  &    7.46  &     1881 &   -2.070\dag &   0.040\\
  164.2758 &   53.4300 &    12.855 &    0.002 &   164.2642 &   53.4481 &    12.200 &    0.010 & sob+20  &  0.4600*  &    1.16  &      406 &    0.655 &   0.010\\
  164.2790 &   53.4295 &    12.683 &    0.003 &   164.2665 &   53.4483 &    12.019 &    0.008 & obv+20  &  0.4599  &    1.21  &      424 &    0.664 &   0.009\\
  164.2802 &   58.7818 &    13.380 &    0.007 &   164.2432 &   58.7962 &    11.790 &    0.009 & obv+20  &  0.8305  &    1.44  &      657 &    1.590 &   0.011\\
  164.3405 &   48.7250 &    18.827 &    0.024 &   164.2605 &   48.6126 &    16.766 &    0.003 & obv+20  &  0.4084  &    7.45  &     2434 &    2.061\dag &   0.024\\
  165.5079 &   47.7073 &    23.587 &    0.039 &   165.5348 &   47.7255 &    23.482 &    0.015 & obv+20  &  0.7469  &    1.54  &      677 &    0.105 &   0.042\\
  165.7038 &   53.2124 &    18.476 &    0.005 &   165.7295 &   53.2296 &    18.737 &    0.006 & obv+20  &  0.2855  &    1.38  &      356 &   -0.261 &   0.008\\
  167.1264 &  -26.0851 &    12.700 &    1.900 &   167.1264 &  -26.0851 &    38.700 &    4.300 & akm+98  &  2.4300*  &     --   &       -- &  -26.000 &   4.701\\
  167.3629 &   53.2550 &    11.180 &    0.060 &   167.4221 &   53.2111 &    11.390 &    0.070 & sob+20  &  0.2880*  &    3.38  &      879 &   -0.210 &   0.092\\
  167.8754 &   35.6805 &    15.700 &    6.000 &   167.8936 &   35.6760 &    58.500 &    6.000 & gkb+04  &  1.1000*  &    0.93  &      456 &  -42.800 &   8.485\\
  168.3992 &   46.3811 &     4.040 &    0.060 &   168.3808 &   46.3639 &     4.570 &    0.090 & sob+20  &  0.5890*  &    1.28  &      509 &   -0.530 &   0.108\\
  168.6231 &   34.0510 &     4.445 &    0.036 &   168.5863 &   34.0253 &     2.577 &    0.006 & obv+20  &  0.1782  &    2.39  &      432 &    1.868 &   0.036\\
  169.8667 &   13.0472 &    13.000 &    1.000 &   169.8667 &   13.0472 &    23.000 &    3.000 & hbe09   &  2.3979  &     --   &       -- &  -10.000 &   3.162\\
  170.0723 &   43.9183 &    28.800 &    0.015 &   170.0620 &   43.9107 &    29.152 &    0.006 & obv+20  &  0.6122  &    0.64  &      259 &   -0.352 &   0.016\\
  171.5250 &   50.3908 &     6.022 &    0.016 &   171.5255 &   50.3696 &     6.609 &    0.008 & obv+20  &  0.4261  &    1.28  &      429 &   -0.587 &   0.018\\
  173.1465 &   36.9062 &   -19.300 &    4.000 &   173.1496 &   36.9034 &     0.100 &    3.000 & gkb+04  &  1.0600*  &    0.22  &      107 &  -19.400 &   5.000\\
  174.3787 &   61.3119 &     0.783 &    0.012 &   174.3123 &   61.3534 &     2.156 &    0.006 & obv+20  &  0.6066  &    3.14  &     1267 &   -1.373\dag &   0.013\\
  175.1470 &   47.5611 &    21.064 &    0.048 &   175.1779 &   47.5492 &    23.627 &    0.023 & obv+20  &  0.3069  &    1.44  &      391 &   -2.563 &   0.053\\
  175.4600 &  -35.0689 &    25.000 &    2.000 &   175.4600 &  -35.0689 &    60.000 &    9.000 & opa+17  &  0.1840*  &     --   &       -- &  -35.000 &   9.220\\
  176.3590 &   31.5651 &    42.200 &    6.000 &   176.3800 &   31.5599 &    32.800 &    3.000 & gkb+04  &  0.8110*  &    1.12  &      507 &    9.400 &   6.708\\
  177.4912 &   12.7898 &    -9.600 &    3.000 &   177.4809 &   12.7878 &   -21.500 &    3.000 & gkb+04  &  1.1400*  &    0.62  &      306 &   11.900 &   4.243\\
  178.2567 &   33.4277 &    -5.782 &    0.020 &   178.2402 &   33.4238 &    -6.072 &    0.010 & obv+20  &  0.0973  &    0.85  &       92 &    0.290 &   0.022\\
  178.4550 &  -30.1639 &   -55.000 &    1.000 &   178.4550 &  -30.1639 &    61.000 &    6.000 & opa+17  &  1.3760*  &     --   &       -- & -116.000 &   6.083\\
  178.5855 &   18.7190 &    -9.106 &    0.038 &   178.5959 &   18.7014 &   -10.063 &    0.024 & obv+20  &  0.4762  &    1.21  &      432 &    0.957 &   0.045\\
  180.1192 &   73.0121 &    21.700 &    5.000 &   180.0704 &   73.0127 &    26.800 &    6.000 & gkb+04  &  0.9700*  &    0.86  &      410 &   -5.100 &   7.810\\
  180.3108 &   49.3839 &    22.030 &    0.050 &   180.3800 &   49.4581 &    22.700 &    0.020 & sob+20  &  0.2050*  &    5.20  &     1050 &   -0.670\dag &   0.054\\
  180.7660 &   23.8992 &     4.726 &    0.029 &   180.7427 &   23.8742 &     3.340 &    0.016 & obv+20  &  0.1764  &    1.97  &      353 &    1.386 &   0.033\\
  182.1649 &  -34.0520 &   -34.000 &    2.000 &   182.1649 &  -34.0520 &  -119.000 &    1.000 & bbh+07  &  1.2400*  &     --   &       -- &   85.000 &   2.236\\
  183.3715 &   46.0097 &     2.533 &    0.049 &   183.3750 &   45.9822 &     1.551 &    0.015 & obv+20  &  0.8055  &    1.66  &      750 &    0.982 &   0.051\\
  184.5417 &   14.2611 &   -13.000 &    3.000 &   184.5417 &   14.2611 &     0.000 &    5.000 & hbe09   &  0.6946  &     --   &       -- &  -13.000 &   5.831\\
  184.5742 &   53.4411 &    15.300 &    0.030 &   184.5692 &   53.4769 &    14.570 &    0.030 & sob+20  &  0.5680*  &    2.16  &      845 &    0.730 &   0.042\\
  184.6592 &   50.4311 &    27.784 &    0.003 &   184.7421 &   50.4450 &    26.682 &    0.005 & sob+20  &  0.1990*  &    3.28  &      647 &    1.102 &   0.006\\
  186.1265 &   39.5296 &   -11.106 &    0.048 &   186.1325 &   39.5459 &    -9.450 &    0.047 & obv+20  &  0.3021  &    1.02  &      274 &   -1.656 &   0.067\\
  186.4679 &   53.1531 &    13.100 &    0.080 &   186.5142 &   53.1681 &    11.900 &    0.040 & sob+20  &  0.8110*  &    1.89  &      856 &    1.200 &   0.089\\
  186.5152 &   53.1661 &    11.715 &    0.030 &   186.4695 &   53.1522 &    12.945 &    0.046 & obv+20  &  0.7863  &    1.84  &      824 &   -1.230 &   0.055\\
  186.5739 &   51.7475 &    11.290 &    0.053 &   186.5983 &   51.7522 &    10.757 &    0.029 & obv+20  &  0.5136  &    0.95  &      353 &    0.533 &   0.060\\
  186.8958 &   17.1167 &    -8.000 &    5.000 &   186.8958 &   17.1167 &   -10.000 &    5.000 & hbe09   &  0.5338  &     --   &       -- &    2.000 &   7.071\\
  187.4627 &   45.9686 &     2.821 &    0.052 &   187.4664 &   46.0249 &     4.735 &    0.020 & obv+20  &  0.3795  &    3.38  &     1055 &   -1.914\dag &   0.056\\
  188.4879 &  -35.5789 &   199.000 &   35.000 &   188.4879 &  -35.5789 &  -114.000 &    1.000 & opa+17  &  0.1540*  &     --   &       -- &  313.000 &  35.014\\
  188.6271 &   27.4074 &     4.219 &    0.009 &   188.6333 &   27.3587 &     5.939 &    0.006 & obv+20  &  0.1589  &    2.94  &      484 &   -1.720 &   0.011\\
  188.6479 &   53.3761 &     7.510 &    0.010 &   188.8529 &   53.2469 &    10.080 &    0.060 & sob+20  &  0.3450*  &   10.68  &     3138 &   -2.570\dag &   0.061\\
  188.7563 &   53.2986 &     7.420 &    0.040 &   188.7563 &   53.2986 &     9.920 &    0.060 & omv+19  &  0.3448*  &     --   &       -- &   -2.500 &   0.072\\
  188.8477 &   21.3375 &    -3.900 &    1.200 &   188.8839 &   21.3489 &    -4.600 &    1.700 & sc86    &  0.4220*  &    2.13  &      710 &    0.700 &   2.081\\
  188.8555 &   53.2478 &     9.928 &    0.037 &   188.6481 &   53.3765 &     7.340 &    0.009 & obv+20  &  0.0960  &   10.72  &     1145 &    2.588\dag &   0.038\\
  189.1583 &   12.9819 &    18.000 &    2.000 &   189.1583 &   12.9819 &    12.000 &    2.000 & hbe09   &  0.3692  &     --   &       -- &    6.000 &   2.828\\
  189.2079 &   46.0639 &    21.440 &    0.040 &   189.1900 &   46.0831 &    16.920 &    0.080 & sob+20  &  0.6150*  &    1.37  &      556 &    4.520 &   0.089\\
  190.0885 &   53.5813 &    17.765 &    0.005 &   190.0205 &   53.5743 &    19.183 &    0.004 & obv+20  &  0.2926  &    2.46  &      647 &   -1.418 &   0.006\\
  190.0900 &   53.5811 &    17.952 &    0.006 &   190.0271 &   53.5731 &    19.353 &    0.005 & sob+20  &  0.2930*  &    2.29  &      602 &   -1.401 &   0.008\\
  190.8147 &   43.2164 &     9.912 &    0.004 &   190.7805 &   43.2099 &     9.914 &    0.005 & obv+20  &  0.3233  &    1.55  &      436 &   -0.002 &   0.006\\
  190.9891 &   16.3836 &   -10.700 &    1.000 &   190.9904 &   16.3797 &    -8.500 &    3.500 & sc86    &  0.5551*  &    0.24  &       93 &   -2.200 &   3.640\\
  191.9868 &   42.8603 &     1.054 &    0.045 &   191.9987 &   42.8466 &     1.384 &    0.023 & obv+20  &  0.6285  &    0.98  &      402 &   -0.330 &   0.051\\
  192.3067 &   38.2737 &   -10.025 &    0.026 &   192.3054 &   38.2912 &    -9.546 &    0.014 & obv+20  &  0.7065  &    1.05  &      452 &   -0.479 &   0.030\\
  193.3984 &   15.7141 &     1.600 &    1.800 &   193.3848 &   15.7069 &   -13.600 &   14.800 & prm+89  &  0.7660*  &    0.90  &      400 &   15.200 &  14.909\\
  193.5496 &   27.6231 &     6.100 &    1.300 &   193.5508 &   27.6281 &     3.600 &    5.900 & sc86    &  0.0853*  &    0.31  &       30 &    2.500 &   6.042\\
  194.0375 &   21.7261 &    -8.000 &    2.000 &   194.0375 &   21.7261 &    -1.000 &    3.000 & hbe09   &  0.5069  &     --   &       -- &   -7.000 &   3.606\\
  194.2428 &   47.3389 &   -37.700 &    8.000 &   194.2376 &   47.3390 &    -7.500 &    4.000 & gkb+04  &  0.9960*  &    0.21  &      101 &  -30.200 &   8.944\\
  194.3358 &  -33.5781 &   -33.000 &    3.000 &   194.3358 &  -33.5781 &   -76.000 &    4.000 & opa+17  &  0.1900*  &     --   &       -- &   43.000 &   5.000\\
  194.6139 &   51.7090 &     4.787 &    0.029 &   194.5957 &   51.7041 &     5.195 &    0.024 & obv+20  &  0.3941  &    0.74  &      237 &   -0.408 &   0.038\\
  194.7774 &   36.5345 &     5.900 &    3.000 &   194.7736 &   36.5319 &    15.400 &    3.000 & gkb+04  &  1.1270*  &    0.24  &      118 &   -9.500 &   4.243\\
  194.8710 &   36.2877 &  -115.300 &    9.000 &   194.8796 &   36.2799 &  -115.600 &   10.000 & gkb+04  &  1.0000*  &    0.62  &      298 &    0.300 &  13.454\\
  195.3450 &   60.5170 &     9.573 &    0.046 &   195.3197 &   60.5154 &     8.716 &    0.017 & obv+20  &  0.1975  &    0.75  &      147 &    0.857 &   0.049\\
  195.3792 &   54.1300 &    13.676 &    0.009 &   195.4408 &   54.1450 &    14.017 &    0.004 & sob+20  &  0.3130*  &    2.35  &      647 &   -0.341 &   0.010\\
  195.5154 &   50.8950 &     6.632 &    0.022 &   195.5193 &   50.9000 &     6.970 &    0.027 & obv+20  &  0.4978  &    0.34  &      124 &   -0.338 &   0.035\\
  196.7653 &   52.6931 &     5.842 &    0.021 &   196.7802 &   52.6782 &     5.630 &    0.022 & obv+20  &  0.3770  &    1.04  &      323 &    0.212 &   0.030\\
  197.7391 &   27.4725 &    -2.400 &    1.700 &   197.7915 &   27.4642 &    -1.000 &    0.600 & sc86    &  0.2398*  &    2.83  &      644 &   -1.400 &   1.803\\
  199.1042 &   41.8583 &   -13.000 &    2.000 &   199.1042 &   41.8583 &     1.000 &    4.000 & hbe09   &  0.4386  &     --   &       -- &  -14.000 &   4.472\\
  200.1100 &   49.2839 &    10.850 &    0.060 &   200.1271 &   49.2769 &    10.900 &    0.080 & sob+20  &  0.6840*  &    0.79  &      336 &   -0.050 &   0.100\\
  201.5062 &   36.8036 &     6.600 &    2.000 &   201.5099 &   36.7989 &     4.300 &    1.500 & sc86    &  0.0544  &    0.34  &       22 &    2.300 &   2.500\\
  201.7949 &   28.8906 &     5.107 &    0.051 &   201.8191 &   28.8830 &     4.643 &    0.014 & obv+20  &  0.2127  &    1.35  &      281 &    0.464 &   0.053\\
  201.9342 &   41.8328 &    -5.372 &    0.011 &   201.8771 &   41.8401 &    -5.109 &    0.006 & obv+20  &  0.2273  &    2.59  &      566 &   -0.263 &   0.013\\
  202.1870 &   27.8890 &     5.854 &    0.012 &   202.2193 &   27.8563 &     5.834 &    0.006 & obv+20  &  0.0911  &    2.60  &      265 &    0.020 &   0.013\\
  202.6879 &   47.0524 &    17.200 &    0.800 &   202.6887 &   47.0580 &    10.000 &    2.000 & mzf+15  &  0.6706  &    0.34  &      143 &    7.200 &   2.154\\
  202.8203 &   44.3090 &    10.774 &    0.034 &   202.8226 &   44.3227 &    11.929 &    0.035 & obv+20  &  0.2878  &    0.83  &      216 &   -1.155 &   0.049\\
  202.8440 &   47.2226 &    10.700 &    0.400 &   202.8644 &   47.2170 &     6.000 &    0.500 & mzf+15  &  0.2402  &    0.90  &      205 &    4.700 &   0.640\\
  203.3984 &   30.1313 &     4.003 &    0.007 &   203.3694 &   30.1243 &     4.161 &    0.009 & obv+20  &  0.2843  &    1.57  &      404 &   -0.158 &   0.011\\
  203.4011 &   36.6046 &     4.089 &    0.017 &   203.3791 &   36.6118 &     3.822 &    0.006 & obv+20  &  0.3156  &    1.14  &      316 &    0.267 &   0.018\\
  204.8350 &   50.9819 &     9.050 &    0.060 &   204.8471 &   50.9369 &     8.220 &    0.080 & sob+20  &  0.3160*  &    2.74  &      759 &    0.830 &   0.100\\
  205.2592 &   49.2781 &    10.520 &    0.010 &   205.2658 &   49.2581 &    10.002 &    0.008 & sob+20  &  0.7470*  &    1.23  &      541 &    0.518 &   0.013\\
  205.2665 &   49.2566 &     9.818 &    0.009 &   205.2584 &   49.2766 &    10.400 &    0.014 & obv+20  &  0.6144  &    1.24  &      503 &   -0.582 &   0.017\\
  206.2308 &   39.8698 &     6.139 &    0.028 &   206.3045 &   39.8876 &     6.693 &    0.015 & obv+20  &  0.2675  &    3.56  &      878 &   -0.554 &   0.032\\
  206.8673 &   36.6469 &     2.683 &    0.028 &   206.8595 &   36.6543 &     2.248 &    0.009 & obv+20  &  0.6104  &    0.59  &      239 &    0.435 &   0.029\\
  208.3963 &   26.5084 &     4.538 &    0.018 &   208.3980 &   26.5559 &     3.497 &    0.006 & obv+20  &  0.5000  &    2.85  &     1044 &    1.041\dag &   0.019\\
  208.4027 &   36.1312 &     7.559 &    0.025 &   208.4198 &   36.1386 &     7.756 &    0.015 & obv+20  &  0.0265  &    0.94  &       30 &   -0.197 &   0.029\\
  210.4590 &   59.1623 &    10.939 &    0.047 &   210.4764 &   59.1658 &    12.617 &    0.016 & obv+20  &  0.5082  &    0.57  &      211 &   -1.678 &   0.050\\
  210.7621 &   51.4561 &    19.410 &    0.010 &   210.7142 &   51.4581 &    17.620 &    0.040 & sob+20  &  0.5180*  &    1.80  &      672 &    1.790 &   0.041\\
  210.7700 &   51.7489 &    11.380 &    0.030 &   210.8508 &   51.7439 &    12.870 &    0.030 & sob+20  &  0.4850*  &    3.02  &     1089 &   -1.490\dag &   0.042\\
  210.8542 &   51.7435 &    12.581 &    0.028 &   210.7672 &   51.7492 &    11.203 &    0.024 & obv+20  &  0.5103  &    3.25  &     1204 &    1.378\dag &   0.037\\
  211.4142 &   54.1969 &    14.998 &    0.007 &   211.4279 &   54.1731 &    13.340 &    0.050 & sob+20  &  0.7610*  &    1.51  &      669 &    1.658 &   0.050\\
  211.7402 &   58.3804 &    12.929 &    0.036 &   211.7312 &   58.3666 &    11.643 &    0.016 & obv+20  &  0.3507  &    0.88  &      261 &    1.286 &   0.039\\
  213.5108 &   48.7069 &    19.940 &    0.020 &   213.5450 &   48.6939 &    19.180 &    0.080 & sob+20  &  1.3610*  &    1.56  &      788 &    0.760 &   0.082\\
  214.9282 &   54.3857 &    17.792 &    0.035 &   214.9453 &   54.3882 &    17.469 &    0.017 & obv+20  &  0.7976  &    0.62  &      279 &    0.323 &   0.039\\
  215.2743 &   41.7472 &  -126.300 &    8.000 &   215.2705 &   41.7458 &    16.000 &    5.000 & gkb+04  &  0.3670*  &    0.19  &       58 & -142.300 &   9.434\\
  218.7920 &   41.8087 &    -4.690 &    0.013 &   218.7706 &   41.7847 &    -4.173 &    0.036 & obv+20  &  0.4888  &    1.73  &      626 &   -0.517 &   0.038\\
  219.9410 &   42.8158 &    -6.447 &    0.029 &   219.8695 &   42.8096 &    -5.349 &    0.065 & obv+20  &  0.6877  &    3.17  &     1350 &   -1.098\dag &   0.071\\
  220.7253 &   53.9206 &     8.369 &    0.035 &   220.6966 &   53.9025 &     8.241 &    0.029 & obv+20  &  0.5864  &    1.49  &      592 &    0.128 &   0.045\\
  221.8065 &   42.6837 &    -9.628 &    0.046 &   221.8744 &   42.7276 &    -8.852 &    0.052 & obv+20  &  0.1753  &    3.98  &      710 &   -0.776 &   0.069\\
  222.2464 &   36.0570 &     2.455 &    0.050 &   222.2512 &   36.0470 &     2.566 &    0.024 & obv+20  &  0.3410  &    0.64  &      187 &   -0.111 &   0.055\\
  222.6622 &   36.2020 &     3.162 &    0.036 &   222.6375 &   36.1968 &     2.921 &    0.011 & obv+20  &  0.2831  &    1.24  &      318 &    0.241 &   0.038\\
  222.6900 &   53.0000 &    16.910 &    0.010 &   222.7608 &   53.0050 &    15.190 &    0.040 & sob+20  &  0.9180*  &    2.58  &     1213 &    1.720\dag &   0.041\\
  223.9528 &   36.2324 &     5.804 &    0.029 &   223.9358 &   36.2424 &     5.423 &    0.008 & obv+20  &  0.5196  &    1.02  &      381 &    0.381 &   0.030\\
  224.4554 &   28.5143 &     8.450 &    0.010 &   224.4920 &   28.5599 &     5.527 &    0.005 & obv+20  &  0.1440  &    3.35  &      508 &    2.923 &   0.011\\
  224.9219 &   29.0644 &    19.137 &    0.028 &   224.9291 &   29.0544 &    18.063 &    0.026 & obv+20  &  0.1381  &    0.71  &      104 &    1.074 &   0.038\\
  224.9353 &   35.7742 &     0.875 &    0.053 &   224.9447 &   35.7891 &     0.931 &    0.046 & obv+20  &  0.3612  &    1.01  &      306 &   -0.056 &   0.070\\
  225.4654 &   43.7879 &    -6.739 &    0.021 &   225.4318 &   43.7413 &    -7.463 &    0.008 & obv+20  &  0.4577  &    3.15  &     1100 &    0.724\dag &   0.022\\
  226.1521 &   50.5011 &     6.160 &    0.030 &   226.2250 &   50.5050 &     5.710 &    0.040 & sob+20  &  0.6520*  &    2.79  &     1162 &    0.450\dag &   0.050\\
  229.4059 &   45.8318 &    -5.532 &    0.012 &   229.3970 &   45.8393 &    -4.940 &    0.007 & obv+20  &  0.5180  &    0.59  &      220 &   -0.592 &   0.014\\
  231.1438 &   45.6192 &     2.215 &    0.009 &   231.1813 &   45.6198 &     3.823 &    0.008 & obv+20  &  0.3956  &    1.58  &      506 &   -1.608 &   0.012\\
  231.3630 &   55.2405 &    -5.176 &    0.013 &   231.3695 &   55.2468 &    -5.523 &    0.008 & obv+20  &  0.3991  &    0.44  &      142 &    0.347 &   0.015\\
  231.9079 &  -30.2500 &    19.000 &    1.000 &   231.9079 &  -30.2500 &  -242.000 &    8.000 & opa+17  &  0.9690*  &     --   &       -- &  261.000 &   8.062\\
  232.1036 &   53.1887 &     1.397 &    0.025 &   232.1140 &   53.1749 &     2.336 &    0.033 & obv+20  &  0.2160  &    0.91  &      191 &   -0.939 &   0.041\\
  235.2534 &   59.2688 &    -4.725 &    0.052 &   235.2990 &   59.2578 &    -5.858 &    0.028 & obv+20  &  0.4671  &    1.55  &      547 &    1.133 &   0.059\\
  235.3491 &   49.1459 &    11.431 &    0.013 &   235.3835 &   49.1459 &    13.053 &    0.048 & obv+20  &  0.2391  &    1.35  &      307 &   -1.622 &   0.050\\
  237.4549 &   21.4276 &    22.100 &    4.000 &   237.4521 &   21.4268 &    43.000 &    5.000 & gkb+04  &  1.2063*  &    0.16  &       80 &  -20.900 &   6.403\\
  239.5418 &   29.1201 &     4.937 &    0.033 &   239.5490 &   29.1176 &     5.989 &    0.033 & obv+20  &  0.2775  &    0.40  &      101 &   -1.052 &   0.047\\
  240.0065 &   32.4372 &     5.151 &    0.062 &   240.0152 &   32.4560 &     5.082 &    0.017 & obv+20  &  0.3197  &    1.21  &      338 &    0.069 &   0.064\\
  240.9453 &   52.6953 &    19.362 &    0.020 &   240.9290 &   52.7141 &    21.619 &    0.010 & obv+20  &  0.2919  &    1.27  &      333 &   -2.257 &   0.022\\
  242.0609 &   35.2231 &    15.670 &    0.059 &   242.0532 &   35.2331 &    16.645 &    0.018 & obv+20  &  2.3150  &    0.71  &      349 &   -0.975 &   0.062\\
  243.6996 &   32.1865 &     5.982 &    0.035 &   243.7129 &   32.1778 &     6.487 &    0.022 & obv+20  &  0.2239  &    0.86  &      186 &   -0.505 &   0.041\\
  247.0247 &   27.7015 &    20.300 &    5.000 &   247.0092 &   27.6891 &    18.200 &    5.000 & gkb+04  &  0.4480*  &    1.10  &      379 &    2.100 &   7.071\\
  247.2250 &   44.3176 &    59.200 &   22.600 &   247.2083 &   44.3202 &    31.300 &   12.400 & prm+89  &  0.6350*  &    0.73  &      301 &   27.900 &  25.778\\
  254.3318 &   37.0603 &    26.892 &    0.054 &   254.3195 &   37.0705 &    26.306 &    0.032 & obv+20  &  0.3913  &    0.85  &      271 &    0.586 &   0.063\\
  255.2031 &   63.1288 &    -4.000 &    3.000 &   255.2031 &   63.1288 &   -11.000 &   11.000 & pdb+11  &  0.5629  &     --   &       -- &    7.000 &  11.402\\
  256.1810 &   60.7479 &     1.000 &    5.000 &   256.1638 &   60.7341 &     4.400 &    3.000 & gkb+04  &  0.3719*  &    0.97  &      299 &   -3.400 &   5.831\\
  256.5032 &   36.7083 &    15.088 &    0.058 &   256.4877 &   36.7147 &    15.527 &    0.046 & obv+20  &  0.7477  &    0.84  &      370 &   -0.439 &   0.074\\
  256.5433 &   64.6365 &    20.000 &    9.000 &   256.5433 &   64.6365 &    10.000 &   12.000 & pdb+11  &  0.1729  &     --   &       -- &   10.000 &  15.000\\
  260.2482 &   26.3962 &    63.062 &    0.032 &   260.3125 &   26.4199 &    60.452 &    0.040 & obv+20  &  0.1696  &    3.73  &      648 &    2.610 &   0.051\\
  261.0740 &   50.9728 &    25.100 &    2.200 &   261.0841 &   50.9539 &    16.400 &    5.600 & prm+89  &  1.0790*  &    1.20  &      586 &    8.700 &   6.017\\
  262.0984 &   64.3718 &    25.000 &    1.000 &   262.0984 &   64.3718 &    20.000 &    4.000 & pdb+11  &  0.5174  &     --   &       -- &    5.000 &   4.123\\
  263.6769 &   16.0116 &    -4.300 &    5.000 &   263.6778 &   16.0075 &     0.900 &    3.000 & gkb+04  &  1.2960*  &    0.26  &      131 &   -5.200 &   5.831\\
  264.3642 &  -56.6031 &    24.968 &    0.139 &   264.4429 &  -56.5419 &    48.352 &    0.039 & rgs+20  &  0.0980*  &    4.50  &      489 &  -23.384 &   0.144\\
  270.3167 &   69.0465 &    44.800 &    3.000 &   270.3056 &   69.0421 &    20.800 &    2.000 & gkb+04  &  1.2710*  &    0.36  &      181 &   24.000 &   3.606\\
  271.2770 &   11.0266 &    38.500 &    8.800 &   271.2764 &   11.0247 &    80.500 &    1.400 & prm+89  &  1.1310*  &    0.12  &       59 &  -42.000 &   8.911\\
  273.2037 &   68.7994 &    13.900 &    3.000 &   273.1713 &   68.7895 &   -68.400 &    7.000 & gkb+04  &  1.0300*  &    0.92  &      445 &   82.300 &   7.616\\
  274.6803 &   41.8704 &    43.400 &    0.022 &   274.6892 &   41.8840 &    43.704 &    0.016 & obv+20  &  0.5509  &    0.91  &      351 &   -0.304 &   0.027\\
  276.0911 &   63.5914 &    36.368 &    0.020 &   276.1165 &   63.6001 &    37.909 &    0.024 & obv+20  &  0.4609  &    0.86  &      301 &   -1.541 &   0.031\\
  278.8204 &   62.0447 &    55.756 &    0.008 &   278.7613 &   62.0936 &    59.537 &    0.006 & obv+20  &  0.5194  &    3.37  &     1260 &   -3.781\dag &   0.010\\
  278.9348 &   42.0610 &    25.391 &    0.031 &   278.9264 &   42.0572 &    26.091 &    0.017 & obv+20  &  0.3556  &    0.44  &      132 &   -0.700 &   0.035\\
  305.0221 &   29.7089 &  -174.000 &    4.000 &   305.0279 &   29.7025 &   552.000 &    4.000 & ccsk92  &  0.2485*  &    0.49  &      115 & -726.000\dag &   5.657\\
  308.9808 &   42.3019 &   298.000 &    9.000 &   308.9925 &   42.2900 &  -241.000 &    4.000 & ccsk92  &  0.1741  &    0.88  &      156 &  539.000\dag &   9.849\\
  316.7423 &  -24.0865 &   -10.000 &    2.100 &   316.7423 &  -24.0865 &     5.700 &    7.000 & akm+98  &  2.4910*  &     --   &       -- &  -15.700 &   7.308\\
  319.5650 &   60.7933 &    14.200 &    2.500 &   319.5912 &   60.8128 &   -79.800 &    5.700 & sc86    &  0.0555*  &    1.40  &       91 &   94.000\dag &   6.224\\
  325.5695 &  -28.9779 &   -49.800 &    2.000 &   325.5695 &  -28.9779 &    10.300 &    1.700 & akm+98  &  2.5500*  &     --   &       -- &  -60.100 &   2.625\\
  327.8736 &    5.8091 &   -37.324 &    0.056 &   327.8535 &    5.8154 &   -36.218 &    0.022 & obv+20  &  0.6080  &    1.26  &      509 &   -1.106 &   0.060\\
  328.1108 &  -34.2684 &   -96.000 &    2.000 &   328.1108 &  -34.2684 &    19.000 &    4.000 & bbh+07  &  1.2770*  &     --   &       -- & -115.000 &   4.472\\
  328.9662 &   38.0064 &  -349.200 &   36.400 &   328.9662 &   38.0094 &  -344.700 &   37.800 & sc86    &  0.2900*  &     --   &       -- &   -4.500 &  52.477\\
  331.5187 &   29.4914 &  -128.600 &    3.600 &   331.5237 &   29.4844 &  -131.200 &    1.200 & sc86    &  0.7080*  &    0.49  &      211 &    2.600 &   3.795\\
  341.6266 &   36.9411 &  -245.000 &    2.100 &   341.6282 &   36.9428 &  -219.900 &    2.500 & sc86    &  0.0816*  &    0.13  &       12 &  -25.100 &   3.265\\
  345.3155 &   19.6672 &   -49.008 &    0.016 &   345.3301 &   19.6772 &   -51.106 &    0.025 & obv+20  &  0.4267  &    1.02  &      342 &    2.098 &   0.030\\
  346.1954 &   27.0541 &   -53.138 &    0.015 &   346.1758 &   27.0543 &   -53.524 &    0.007 & obv+20  &  0.6170  &    1.05  &      427 &    0.386 &   0.017\\
  352.8482 &   22.8573 &   -40.036 &    0.006 &   352.8797 &   22.8401 &   -40.091 &    0.011 & obv+20  &  0.2360  &    2.02  &      454 &    0.055 &   0.013\\
  358.0854 &   33.0736 &   -61.700 &    1.600 &   358.0929 &   33.0583 &   -65.500 &    1.100 & sc86    &  0.6590*  &    0.99  &      414 &    3.800 &   1.942\\
  359.0958 &   79.9318 &    17.300 &    8.100 &   358.8558 &   79.9116 &     7.600 &    7.900 & prm+89  &  1.3360*  &    2.80  &     1412 &    9.700\dag &  11.315\\
\hline
\multicolumn{14}{l}{\parbox[t]{17cm}{Column 1 and 2: Equatorial coordinate of source 1; column 3 and 4: RM values
and errors of source 1; column 5 and 6: Equatorial coordinate of source 2;
column 7 and 8: RM values and errors of source 2; column 9: reference;
column 10: redshift of double radio sources; column 11 and 12: angular separation ($\Delta$r) and projected linear separation (LS)
of double radio sources; column 13 and 14: RM differences and uncertainties of double radio sources.\\
In column 10, values marked with '*' signify reliable redshift information from the original references.\\
In column 11 and 12, '--' means values are not available.\\
In column 13, values marked with '\dag' signify sources removed from the final sample used for the analysis.\\
  The references are: akm+98, \citet{akm+98}; bbh+07, \citet{bbh+07}; bowe19, \citet{bowe19}; ccsk92, \citet{ccsk92}; gkb+04, \citet{gkb+04}; hbb98, \citet{hbb98}; hbe09, \citet{hbe09}; ms96, \citet{ms96}; obv+20, \citet{obv+20}; omv+19, \citet{omv+19}; opa+17, \citet{opa+17}; prm+89, \citet{prm+89}; rgs+20, \citet{rgs+20}; sc86, \citet{sc86}; sob+20, \citet{sob+20}; tss09, \citet{tss09}.}}
\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%NVSS
\startlongtable
\begin{deluxetable*}{rrrcrrrccccccc}
\tablecolumns{14}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{401 double radio sources with RM and redshift data from the NVSS data. Columns are the same as Table~\ref{samplecomp}.\label{samplenvss}}
%\label{samplenvss}
\tablehead{
  \multicolumn{4}{c}{Source 1}    &
  \multicolumn{4}{c}{Source 2}    &
  \multicolumn{6}{c}{}     \\
  \hline
  \colhead{RA1}   &  \colhead{Dec1}     & \colhead{RM1}   & \colhead{$\sigma_{\rm RM1}$}  &
  \colhead{RA2}   &  \colhead{Dec2}     & \colhead{RM2}   & \colhead{$\sigma_{\rm RM2}$}  &
  \colhead{Ref.} & \colhead{z} & \colhead{$\Delta$r}  & \colhead{LS}   &
  \colhead{$\Delta$RM} & \colhead{$\sigma_{\Delta \rm RM}$} \\
  \colhead{(deg)}  &  \colhead{(deg)}  & \multicolumn{2}{c}{(rad~m$^{-2}$)} & \colhead{(deg)} &
  \colhead{(deg)}  & \multicolumn{2}{c}{(rad~m$^{-2}$)} & \colhead{}  & \colhead{} & \colhead{(arcmin)}    &
  \colhead{(kpc)}  &\multicolumn{2}{c}{(rad~m$^{-2}$)} 
  }
\startdata
    0.2804 &   23.8897 &   -73.200 &   13.300 &     0.2815 &   23.8724 &   -64.800 &    4.600 &  tss09 &   0.4576 &      1.04 &      363 &    -8.400 &   14.073\\
    0.9972 &  -23.1163 &    15.700 &    6.400 &     1.0258 &  -23.1171 &    19.100 &   12.900 &  tss09 &   0.0970 &      1.58 &      170 &    -3.400 &   14.400\\
    2.6788 &   -6.0596 &    23.800 &   10.300 &     2.6957 &   -6.0677 &     5.300 &    5.800 &  tss09 &   0.0417 &      1.12 &       55 &    18.500 &   11.821\\
    3.3116 &   20.7924 &   -37.900 &   14.900 &     3.3344 &   20.7969 &   -26.100 &    3.300 &  tss09 &   0.2827 &      1.30 &      334 &   -11.800 &   15.261\\
    4.0463 &   32.6553 &    14.600 &   13.100 &     4.0554 &   32.6443 &   -32.600 &    7.000 &  tss09 &   0.8395 &      0.81 &      371 &    47.200 &   14.853\\
    4.5512 &   21.7087 &   -45.900 &   11.900 &     4.5731 &   21.6771 &   -51.600 &    9.700 &  tss09 &   0.3026 &      2.26 &      608 &     5.700 &   15.353\\
    5.0840 &  -20.4925 &   -13.800 &   12.900 &     5.0948 &  -20.4698 &   -11.500 &    4.800 &  tss09 &   0.5450 &      1.49 &      571 &    -2.300 &   13.764\\
    5.1949 &   23.8077 &   -48.900 &   12.400 &     5.1979 &   23.7923 &   -38.100 &   12.700 &  tss09 &   0.5024 &      0.94 &      345 &   -10.800 &   17.750\\
    5.4690 &  -12.5655 &     7.100 &    5.500 &     5.4824 &  -12.5699 &    43.900 &   15.600 &  tss09 &   0.6215 &      0.83 &      339 &   -36.800 &   16.541\\
    5.7818 &  -25.0384 &    -3.400 &    1.400 &     5.7969 &  -25.0484 &     6.800 &    2.600 &  tss09 &   0.3500 &      1.02 &      302 &   -10.200 &    2.953\\
    6.5487 &   11.6573 &    -7.200 &   10.400 &     6.5627 &   11.7657 &    -9.400 &    7.300 &  tss09 &   0.7133 &      6.56 &     2835 &     2.200\dag &   12.706\\
    8.4177 &    4.2149 &     2.700 &   10.100 &     8.4468 &    4.2007 &     0.100 &   16.100 &  tss09 &   0.6791 &      1.94 &      822 &     2.600 &   19.006\\
    8.9942 &   -3.8628 &   -23.300 &    7.400 &     9.0082 &   -3.8739 &    -1.200 &    7.300 &  tss09 &   0.7527 &      1.07 &      472 &   -22.100 &   10.395\\
    9.4322 &   38.8014 &   -99.600 &    1.700 &     9.4593 &   38.7961 &   -95.100 &   16.800 &  tss09 &   0.4841 &      1.31 &      472 &    -4.500 &   16.886\\
    9.5305 &    9.5769 &    -2.500 &   13.200 &     9.5536 &    9.6280 &   -20.900 &   16.600 &  tss09 &   0.2942 &      3.36 &      886 &    18.400 &   21.208\\
    9.5769 &  -18.8644 &    -2.900 &    4.000 &     9.6025 &  -18.8688 &    -3.400 &   13.200 &  tss09 &   0.3375 &      1.48 &      429 &     0.500 &   13.793\\
   11.0080 &    1.0083 &   -11.800 &   17.800 &    11.0297 &    1.0502 &   -10.000 &    9.100 &  tss09 &   0.1117 &      2.83 &      345 &    -1.800 &   19.991\\
   13.1043 &   12.3307 &     6.500 &    5.000 &    13.1136 &   12.3190 &     8.300 &   10.100 &  tss09 &   0.7118 &      0.89 &      384 &    -1.800 &   11.270\\
   14.3923 &   -1.3829 &     3.600 &    0.600 &    14.3982 &   -1.4018 &     6.600 &    4.200 &  tss09 &   0.0450 &      1.19 &       63 &    -3.000 &    4.243\\
   14.5481 &    4.1071 &    -5.800 &   14.200 &    14.5513 &    4.1246 &   -18.600 &    6.500 &  tss09 &   0.5748 &      1.07 &      421 &    12.800 &   15.617\\
   15.5596 &    2.0621 &   -18.500 &    2.600 &    15.5675 &    2.0451 &   -19.600 &    1.700 &  tss09 &   0.5228 &      1.12 &      420 &     1.100 &    3.106\\
   16.3842 &   28.6092 &   -41.600 &    5.100 &    16.4124 &   28.6251 &   -48.300 &   22.600 &  tss09 &   0.1234 &      1.77 &      235 &     6.700 &   23.168\\
   16.5404 &   24.8612 &   -35.100 &    9.300 &    16.5507 &   24.8456 &   -46.600 &    5.300 &  tss09 &   0.6271 &      1.09 &      446 &    11.500 &   10.704\\
   16.9931 &   26.9886 &   -37.400 &    7.600 &    17.0348 &   27.0165 &   -35.600 &   28.200 &  tss09 &   0.2580 &      2.78 &      668 &    -1.800 &   29.206\\
   17.1838 &   15.5434 &   -16.400 &    9.700 &    17.2033 &   15.5671 &   -19.600 &   15.100 &  tss09 &   0.2919 &      1.82 &      478 &     3.200 &   17.947\\
   18.4117 &    1.1059 &    13.200 &   11.400 &    18.4368 &    1.0918 &     7.700 &    8.700 &  tss09 &   0.5785 &      1.73 &      682 &     5.500 &   14.341\\
   19.5870 &   47.1919 &   -82.400 &    4.600 &    19.6003 &   47.2158 &   -78.100 &    4.300 &  tss09 &   0.5934 &      1.54 &      615 &    -4.300 &    6.297\\
   21.2692 &   27.7208 &   -50.800 &   10.200 &    21.2920 &   27.7433 &   -52.500 &   10.100 &  tss09 &   0.6073 &      1.81 &      730 &     1.700 &   14.354\\
   21.8131 &    2.1377 &     7.700 &    2.300 &    21.8144 &    2.1526 &    -0.500 &    5.000 &  tss09 &   0.2130 &      0.89 &      185 &     8.200 &    5.504\\
   22.4997 &   -9.6667 &    10.900 &   15.800 &    22.5002 &   -9.6507 &    -7.600 &   13.000 &  tss09 &   0.3590 &      0.96 &      289 &    18.500 &   20.461\\
   23.3615 &   29.0110 &   -52.900 &   16.100 &    23.3650 &   28.9923 &   -45.100 &   11.800 &  tss09 &   0.2447 &      1.14 &      263 &    -7.800 &   19.961\\
   23.8409 &   -5.2826 &   -12.100 &   10.200 &    23.8580 &   -5.2730 &    -5.600 &    2.200 &  tss09 &   0.3138 &      1.17 &      323 &    -6.500 &   10.435\\
   24.0968 &   20.9493 &   -11.600 &    0.900 &    24.1059 &   20.9635 &    40.200 &    5.200 &  tss09 &   0.4266 &      0.99 &      332 &   -51.800 &    5.277\\
   24.1002 &   -4.0802 &    -6.100 &   15.500 &    24.1227 &   -4.0722 &    -4.700 &   17.500 &  tss09 &   0.5690 &      1.43 &      560 &    -1.400 &   23.377\\
   24.7314 &   57.3332 &   -43.100 &    4.400 &    24.7590 &   57.3433 &   -46.800 &    5.000 &  tss09 &   0.5752 &      1.08 &      425 &     3.700\dag &    6.660\\
   24.8827 &   -8.8356 &    -7.500 &    6.300 &    24.8930 &   -8.8459 &     3.900 &    6.200 &  tss09 &   0.4559 &      0.87 &      303 &   -11.400 &    8.839\\
   25.7214 &   54.5421 &   -62.300 &    6.000 &    25.7462 &   54.5421 &   -47.700 &   13.900 &  tss09 &   0.0647 &      0.86 &       64 &   -14.600\dag &   15.140\\
   25.9438 &   -2.2700 &    16.600 &    9.200 &    25.9590 &   -2.2734 &     2.100 &   10.200 &  tss09 &   0.1721 &      0.94 &      165 &    14.500 &   13.736\\
   26.8255 &   -8.8582 &    -7.500 &   11.700 &    26.8383 &   -8.8484 &   -10.400 &    6.500 &  tss09 &   0.4547 &      0.96 &      334 &     2.900 &   13.384\\
   27.0273 &   -0.9275 &     7.900 &    6.700 &    27.0457 &   -0.9333 &    -9.700 &   10.700 &  tss09 &   0.8021 &      1.16 &      523 &    17.600 &   12.625\\
   28.5074 &  -14.9797 &    14.000 &   12.300 &    28.5207 &  -14.9521 &     2.000 &    9.400 &  tss09 &   0.6053 &      1.82 &      733 &    12.000 &   15.481\\
   29.1349 &   21.0398 &   -34.300 &    7.300 &    29.1579 &   21.0700 &   -37.200 &   10.700 &  tss09 &   0.6631 &      2.22 &      931 &     2.900 &   12.953\\
   29.2845 &   28.8619 &  -109.300 &    9.000 &    29.3035 &   28.8606 &  -108.800 &    1.000 &  tss09 &   0.5816 &      1.00 &      396 &    -0.500 &    9.055\\
   30.2257 &   61.6050 &  -172.500 &    8.900 &    30.2572 &   61.5998 &  -128.600 &   12.800 &  tss09 &   0.3520 &      0.95 &      283 &   -43.900\dag &   15.590\\
   31.5142 &   -5.1902 &    16.100 &    4.500 &    31.5269 &   -5.1952 &     4.500 &   14.600 &  tss09 &   0.5742 &      0.82 &      322 &    11.600 &   15.278\\
   31.6105 &   -3.7481 &    14.600 &    5.500 &    31.6145 &   -3.7346 &    11.900 &    4.500 &  tss09 &   0.4824 &      0.85 &      306 &     2.700 &    7.106\\
   32.2627 &    7.8381 &    15.200 &    4.800 &    32.2743 &    7.8313 &     6.300 &    5.600 &  tss09 &   0.2580 &      0.80 &      192 &     8.900 &    7.376\\
   32.5500 &   15.5414 &   -12.600 &    2.700 &    32.5690 &   15.5472 &   -13.300 &    2.700 &  tss09 &   0.3798 &      1.16 &      362 &     0.700 &    3.818\\
   33.5247 &   32.8372 &   -57.700 &   13.700 &    33.6132 &   32.8688 &   -71.400 &    5.600 &  tss09 &   0.1643 &      4.85 &      821 &    13.700 &   14.800\\
   33.8974 &  -12.9915 &     5.600 &    0.700 &    33.9130 &  -12.9926 &    12.400 &    0.600 &  tss09 &   0.1470 &      0.91 &      140 &    -6.800 &    0.922\\
   34.1470 &    2.7252 &    -7.100 &    2.900 &    34.1510 &    2.7411 &   -16.800 &    2.900 &  tss09 &   0.1782 &      0.99 &      179 &     9.700 &    4.101\\
   34.7603 &  -36.4284 &    -4.000 &    4.800 &    34.7632 &  -36.4459 &    12.800 &    8.500 &  tss09 &   0.4888 &      1.06 &      384 &   -16.800 &    9.762\\
   38.1570 &   -1.0676 &    -8.300 &   11.400 &    38.1625 &   -1.0887 &    -5.400 &    5.500 &  tss09 &   0.2966 &      1.31 &      348 &    -2.900 &   12.657\\
   39.2498 &  -28.5728 &     5.300 &    2.400 &    39.2583 &  -28.5928 &    10.300 &    5.900 &  tss09 &   0.1444 &      1.28 &      195 &    -5.000 &    6.369\\
   40.1349 &  -15.9532 &    18.300 &   17.100 &    40.1567 &  -15.9482 &    25.700 &   12.900 &  tss09 &   0.4773 &      1.30 &      465 &    -7.400 &   21.420\\
   42.5439 &   39.5777 &   -50.100 &    9.000 &    42.5877 &   39.5736 &   -31.700 &   10.200 &  tss09 &   0.2040 &      2.04 &      410 &   -18.400 &   13.603\\
   43.9548 &  -20.4603 &     4.100 &    1.000 &    43.9791 &  -20.4657 &     7.300 &    6.700 &  tss09 &   0.6900 &      1.40 &      597 &    -3.200 &    6.774\\
   44.2567 &   -6.1330 &    27.400 &    7.400 &    44.2628 &   -6.1498 &    14.400 &    5.400 &  tss09 &   0.3489 &      1.07 &      317 &    13.000 &    9.161\\
   44.2885 &    6.6287 &    -7.800 &    1.400 &    44.3026 &    6.6377 &    26.600 &    8.100 &  tss09 &   0.1502 &      1.00 &      157 &   -34.400 &    8.220\\
   44.9065 &   13.9102 &    -9.400 &    4.400 &    44.9139 &   13.9234 &    -4.200 &    4.000 &  tss09 &   0.0748 &      0.90 &       77 &    -5.200 &    5.946\\
   46.8778 &  -22.4154 &  -100.700 &   11.600 &    46.8862 &  -22.4303 &     1.700 &    1.300 &  tss09 &   0.2680 &      1.01 &      249 &  -102.400 &   11.673\\
   50.5792 &   17.7859 &   -15.400 &    7.100 &    50.5969 &   17.8105 &   -12.800 &    1.900 &  tss09 &   0.2173 &      1.79 &      378 &    -2.600 &    7.350\\
   53.8299 &   -6.9463 &     2.200 &    6.300 &    53.8387 &   -6.9313 &     4.100 &    2.400 &  tss09 &   0.1991 &      1.04 &      205 &    -1.900 &    6.742\\
   54.8607 &   38.9618 &    71.400 &   10.400 &    54.8836 &   38.9606 &    69.100 &    9.600 &  tss09 &   0.5207 &      1.07 &      401 &     2.300 &   14.153\\
   56.1200 &   17.4831 &    36.800 &   16.600 &    56.1468 &   17.4915 &    11.000 &    9.000 &  tss09 &   0.4063 &      1.62 &      528 &    25.800 &   18.883\\
   56.9950 &   40.7270 &    81.300 &    1.000 &    57.0050 &   40.7400 &    80.100 &    1.100 &  tss09 &   0.0390 &      0.90 &       42 &     1.200 &    1.487\\
   60.6820 &  -18.0004 &    -3.700 &    2.500 &    60.6905 &  -18.0160 &   -10.600 &    4.500 &  tss09 &   0.3410 &      1.05 &      306 &     6.900 &    5.148\\
   63.4133 &   11.2129 &   -26.000 &    2.700 &    63.4256 &   11.1958 &   -11.300 &    2.000 &  tss09 &   0.3056 &      1.25 &      339 &   -14.700 &    3.360\\
   63.6184 &   14.2801 &   -45.700 &    1.600 &    63.6303 &   14.2656 &   -49.500 &    1.500 &  tss09 &   0.1803 &      1.11 &      203 &     3.800 &    2.193\\
   64.9193 &   31.5979 &    66.800 &    5.800 &    64.9401 &   31.5931 &    74.200 &   12.300 &  tss09 &   0.5555 &      1.10 &      425 &    -7.400 &   13.599\\
   65.4806 &   -0.0677 &   -24.000 &   12.100 &    65.4920 &   -0.0747 &   -14.100 &   13.500 &  tss09 &   0.3982 &      0.80 &      257 &    -9.900 &   18.129\\
   67.5474 &   77.3785 &   -28.800 &   15.100 &    67.8673 &   77.3897 &   -39.400 &   20.000 &  tss09 &   0.2150 &      4.25 &      891 &    10.600 &   25.060\\
   67.5673 &  -28.0133 &    32.300 &    1.600 &    67.5846 &  -28.0108 &    34.100 &    2.200 &  tss09 &   0.6500 &      0.93 &      387 &    -1.800 &    2.720\\
   71.1510 &  -28.1562 &    29.800 &    2.700 &    71.1607 &  -28.1702 &    36.500 &    3.300 &  tss09 &   0.1470 &      0.98 &      151 &    -6.700 &    4.264\\
   78.4833 &   17.0842 &   -26.100 &    8.100 &    78.5176 &   17.0900 &   -55.500 &   16.800 &  tss09 &   0.2417 &      1.99 &      456 &    29.400 &   18.651\\
   80.6211 &    0.8841 &    31.000 &    5.500 &    80.6419 &    0.9014 &    31.400 &   14.700 &  tss09 &   0.7845 &      1.62 &      725 &    -0.400 &   15.695\\
   82.7605 &    0.3750 &    29.700 &    9.000 &    82.7730 &    0.3894 &    15.100 &   10.900 &  tss09 &   0.4359 &      1.14 &      387 &    14.600 &   14.135\\
   84.0296 &    5.4764 &    -9.200 &   20.300 &    84.0393 &    5.5052 &     9.200 &    5.900 &  tss09 &   0.3599 &      1.82 &      550 &   -18.400 &   21.140\\
   84.4224 &   19.8811 &   -29.700 &    9.000 &    84.4260 &   19.8946 &   -34.900 &    8.100 &  tss09 &   0.4911 &      0.84 &      305 &     5.200\dag &   12.108\\
   85.5631 &   19.8589 &   -51.000 &    7.800 &    85.5695 &   19.8410 &   -44.800 &   16.600 &  tss09 &   0.6021 &      1.13 &      454 &    -6.200\dag &   18.341\\
   85.8222 &  -12.1878 &   -26.300 &   10.900 &    85.8300 &  -12.1706 &   -26.900 &    4.800 &  tss09 &   0.0798 &      1.13 &      102 &     0.600 &   11.910\\
   94.5135 &    0.5574 &    59.400 &   10.600 &    94.5135 &    0.5829 &    52.900 &    7.800 &  tss09 &   0.4416 &      1.53 &      523 &     6.500\dag &   13.161\\
   94.9877 &  -37.1954 &     5.800 &    6.900 &    95.0147 &  -37.1919 &    -0.500 &    3.200 &  tss09 &   0.0328 &      1.31 &       51 &     6.300 &    7.606\\
  102.7375 &   15.3147 &    55.900 &    5.800 &   102.7550 &   15.3128 &    80.100 &    4.500 &  tss09 &   0.0565 &      1.02 &       67 &   -24.200\dag &    7.341\\
  105.5307 &   25.2187 &    10.800 &    7.600 &   105.5379 &   25.2419 &    30.000 &    5.500 &  tss09 &   0.5191 &      1.45 &      542 &   -19.200 &    9.381\\
  106.8753 &   82.6008 &    -4.600 &   18.500 &   107.2757 &   82.6280 &   -12.000 &   21.300 &  tss09 &   0.2184 &      3.49 &      740 &     7.400 &   28.212\\
  108.9415 &   65.9792 &   -15.600 &   16.400 &   108.9620 &   65.9926 &   -33.600 &    8.700 &  tss09 &   0.6150 &      0.94 &      382 &    18.000 &   18.565\\
  110.9702 &   65.0907 &   -18.200 &    2.300 &   110.9902 &   65.0780 &   -23.000 &    2.300 &  tss09 &   0.2184 &      0.91 &      193 &     4.800 &    3.253\\
  111.2021 &   16.0216 &    20.500 &    5.100 &   111.2190 &   16.0319 &    24.300 &    3.300 &  tss09 &   0.3092 &      1.15 &      314 &    -3.800 &    6.075\\
  111.5270 &   32.6312 &   -12.800 &   13.100 &   111.5360 &   32.6117 &    -1.700 &    6.000 &  tss09 &   0.7326 &      1.26 &      550 &   -11.100 &   14.409\\
  111.7689 &   -2.0894 &    49.200 &   10.700 &   111.7712 &   -2.0682 &    45.600 &    2.200 &  tss09 &   0.2200 &      1.28 &      273 &     3.600\dag &   10.924\\
  112.0069 &   50.5826 &    -4.400 &    2.000 &   112.0437 &   50.5744 &     4.700 &    9.200 &  tss09 &   0.3500 &      1.49 &      442 &    -9.100 &    9.415\\
  113.3011 &   42.2149 &    -0.600 &    7.800 &   113.3123 &   42.1845 &    -2.700 &   12.300 &  tss09 &   0.0664 &      1.89 &      144 &     2.100 &   14.565\\
  115.3299 &   20.8409 &    41.700 &    7.500 &   115.3346 &   20.8548 &    30.200 &    5.700 &  tss09 &   0.8162 &      0.87 &      395 &    11.500 &    9.420\\
  115.3509 &   33.5696 &     6.700 &   10.900 &   115.3599 &   33.5396 &    -0.400 &    7.000 &  tss09 &   0.3636 &      1.85 &      562 &     7.100 &   12.954\\
  115.6730 &   48.8885 &    25.800 &    6.800 &   115.6965 &   48.8865 &    30.500 &    8.300 &  tss09 &   0.4343 &      0.93 &      315 &    -4.700 &   10.730\\
  117.1730 &    8.0319 &   -28.100 &    7.600 &   117.1864 &    8.0221 &   -27.500 &    8.500 &  tss09 &   0.4482 &      0.99 &      342 &    -0.600 &   11.402\\
  117.2300 &   33.4721 &    17.400 &   10.100 &   117.2554 &   33.4740 &     8.400 &    9.900 &  tss09 &   0.4550 &      1.28 &      445 &     9.000 &   14.143\\
  120.0175 &   32.0356 &    14.200 &   13.500 &   120.0343 &   32.0259 &    -6.200 &    7.000 &  tss09 &   0.4648 &      1.03 &      363 &    20.400 &   15.207\\
  120.3004 &   19.2730 &    19.400 &    7.500 &   120.3048 &   19.2553 &    21.700 &    8.400 &  tss09 &   0.4085 &      1.09 &      356 &    -2.300 &   11.261\\
  120.4963 &   63.8927 &   -16.100 &    9.300 &   120.5184 &   63.8788 &   -20.800 &    3.900 &  tss09 &   0.4721 &      1.02 &      362 &     4.700 &   10.085\\
  120.9252 &    9.9540 &    32.200 &    8.400 &   120.9373 &    9.9658 &    35.000 &    5.400 &  tss09 &   0.0717 &      1.01 &       83 &    -2.800 &    9.986\\
  122.0675 &   49.4849 &     3.400 &    4.100 &   122.0727 &   49.4622 &    14.300 &   15.600 &  tss09 &   0.1985 &      1.37 &      270 &   -10.900 &   16.130\\
  122.3633 &   22.3256 &    29.400 &   17.600 &   122.3701 &   22.3151 &    30.900 &   11.700 &  tss09 &   0.7714 &      0.74 &      329 &    -1.500 &   21.134\\
  124.3190 &   17.6939 &    31.600 &    5.300 &   124.3225 &   17.6702 &    26.900 &   13.800 &  tss09 &   0.2167 &      1.44 &      304 &     4.700 &   14.783\\
  124.9102 &   23.1771 &     3.700 &   10.600 &   124.9246 &   23.1637 &    15.800 &    8.800 &  tss09 &   0.6417 &      1.13 &      467 &   -12.100 &   13.777\\
  126.2562 &   12.7321 &    30.800 &    9.100 &   126.2832 &   12.7370 &    28.900 &    5.200 &  tss09 &   0.3216 &      1.61 &      451 &     1.900 &   10.481\\
  126.5550 &   45.6057 &    13.200 &   13.300 &   126.5602 &   45.5907 &     6.000 &    6.900 &  tss09 &   0.5770 &      0.93 &      366 &     7.200 &   14.983\\
  127.9856 &   13.8717 &    23.100 &    5.800 &   127.9963 &   13.8876 &    26.000 &    2.300 &  tss09 &   0.6134 &      1.14 &      462 &    -2.900 &    6.239\\
  128.3308 &   11.5208 &    41.400 &    3.700 &   128.3422 &   11.5156 &    44.500 &    4.900 &  tss09 &   0.6176 &      0.74 &      301 &    -3.100 &    6.140\\
  130.7878 &   29.7262 &    10.800 &    2.300 &   130.7945 &   29.7429 &     7.400 &    4.300 &  tss09 &   0.3980 &      1.06 &      341 &     3.400 &    4.876\\
  131.6359 &   14.2239 &    24.700 &    9.000 &   131.6681 &   14.2128 &    21.200 &   13.300 &  tss09 &   0.4929 &      1.99 &      724 &     3.500 &   16.059\\
  131.6982 &   20.3900 &    27.000 &    7.100 &   131.7003 &   20.4111 &    30.800 &   10.000 &  tss09 &   0.6723 &      1.27 &      536 &    -3.800 &   12.264\\
  132.8419 &   49.0026 &    -7.400 &    7.800 &   132.8683 &   48.9821 &   -12.800 &    3.200 &  tss09 &   0.4891 &      1.61 &      583 &     5.400 &    8.431\\
  133.5045 &    7.4288 &    61.700 &   10.800 &   133.5112 &    7.4138 &    45.800 &   15.900 &  tss09 &   0.2260 &      0.98 &      213 &    15.900 &   19.221\\
  133.6418 &   14.6662 &    55.000 &   13.600 &   133.6555 &   14.6750 &    41.000 &   11.500 &  tss09 &   0.6095 &      0.95 &      384 &    14.000 &   17.810\\
  133.9122 &   18.8127 &    20.800 &   12.000 &   133.9274 &   18.7933 &    38.600 &   12.000 &  tss09 &   0.5551 &      1.45 &      561 &   -17.800 &   16.971\\
  134.1154 &   59.9686 &   -15.900 &   12.900 &   134.1682 &   59.9561 &    -6.500 &   16.900 &  tss09 &   0.2830 &      1.75 &      449 &    -9.400 &   21.261\\
  134.3163 &    9.8141 &     2.200 &    4.100 &   134.3271 &    9.8007 &    -2.100 &    3.500 &  tss09 &   2.7350 &      1.03 &      488 &     4.300 &    5.391\\
  134.6246 &    8.0660 &     3.300 &    8.500 &   134.6314 &    8.0806 &     9.900 &    9.800 &  tss09 &   0.4549 &      0.96 &      334 &    -6.600 &   12.973\\
  135.0342 &   61.5712 &    -7.900 &   17.100 &   135.0911 &   61.5692 &   -15.000 &   15.800 &  tss09 &   0.7781 &      1.63 &      728 &     7.100 &   23.282\\
  137.1401 &   48.6611 &    -1.300 &    7.500 &   137.1596 &   48.6484 &     2.000 &   11.400 &  tss09 &   0.1167 &      1.09 &      138 &    -3.300 &   13.646\\
  138.6884 &   41.6276 &    -2.400 &    1.800 &   138.6919 &   41.6100 &    -2.900 &    3.100 &  tss09 &   0.1404 &      1.06 &      157 &     0.500 &    3.585\\
  139.0257 &   31.8227 &    39.500 &   12.600 &   139.0411 &   31.8168 &    32.800 &   10.700 &  tss09 &   0.3905 &      0.86 &      273 &     6.700 &   16.530\\
  141.9840 &   27.6403 &    20.500 &   14.400 &   142.0053 &   27.6421 &     9.400 &    3.000 &  tss09 &   0.6821 &      1.13 &      480 &    11.100 &   14.709\\
  142.8919 &   51.4467 &    13.300 &   15.600 &   142.9348 &   51.4559 &    -9.600 &   12.900 &  tss09 &   0.5795 &      1.70 &      671 &    22.900 &   20.243\\
  143.1780 &    7.5482 &    17.200 &    7.400 &   143.1847 &    7.5698 &    38.300 &   15.800 &  tss09 &   0.2892 &      1.35 &      352 &   -21.100 &   17.447\\
  143.3385 &   43.7273 &    -9.600 &   15.600 &   143.3460 &   43.7135 &    -0.100 &   16.100 &  tss09 &   0.3919 &      0.89 &      284 &    -9.500 &   22.418\\
  144.7188 &   25.9718 &     6.900 &    7.400 &   144.7266 &   25.9919 &     4.800 &    3.100 &  tss09 &   0.2374 &      1.28 &      289 &     2.100 &    8.023\\
  145.1370 &   11.5196 &    11.600 &    7.100 &   145.1450 &   11.5358 &     9.200 &    6.600 &  tss09 &   0.0753 &      1.07 &       92 &     2.400 &    9.694\\
  145.2075 &  -20.7862 &   -66.200 &    8.700 &   145.2137 &  -20.8002 &   -51.500 &    4.000 &  tss09 &   0.3710 &      0.91 &      280 &   -14.700 &    9.575\\
  145.2474 &   31.4275 &    16.000 &    4.800 &   145.2798 &   31.4488 &     4.500 &    8.400 &  tss09 &   0.2583 &      2.09 &      503 &    11.500 &    9.675\\
  145.3484 &   39.7373 &     3.900 &    2.500 &   145.3516 &   39.7541 &    -7.500 &    1.200 &  tss09 &   0.1075 &      1.02 &      120 &    11.400 &    2.773\\
  145.7586 &   28.5879 &    15.400 &    3.600 &   145.7588 &   28.5667 &    15.000 &    7.400 &  tss09 &   0.5742 &      1.27 &      499 &     0.400 &    8.229\\
  148.2714 &    8.7237 &    36.800 &    8.500 &   148.2820 &    8.7393 &    24.900 &    6.100 &  tss09 &   0.7053 &      1.12 &      482 &    11.900 &   10.462\\
  148.5168 &   21.3745 &    28.900 &   11.200 &   148.5406 &   21.3792 &     5.500 &    3.600 &  tss09 &   0.2956 &      1.36 &      360 &    23.400 &   11.764\\
  149.4679 &   31.8467 &    18.100 &    7.000 &   149.5002 &   31.8405 &    14.700 &   12.500 &  tss09 &   0.1800 &      1.69 &      308 &     3.400 &   14.327\\
  149.6263 &   56.3376 &     8.500 &    7.500 &   149.6502 &   56.3196 &    15.700 &    7.500 &  tss09 &   0.2260 &      1.34 &      292 &    -7.200 &   10.607\\
  149.7811 &   64.1390 &     2.700 &   11.000 &   149.8184 &   64.1395 &     5.700 &   11.700 &  tss09 &   0.7518 &      0.98 &      432 &    -3.000 &   16.059\\
  150.3391 &   -0.4385 &     8.600 &    1.300 &   150.3519 &   -0.4341 &     2.100 &    1.200 &  tss09 &   0.4106 &      0.81 &      265 &     6.500 &    1.769\\
  150.4654 &   -0.8689 &    -6.700 &    4.500 &   150.4784 &   -0.8881 &   -10.200 &    9.600 &  tss09 &   0.1364 &      1.39 &      201 &     3.500 &   10.602\\
  151.1901 &   22.4151 &    14.200 &    5.600 &   151.1909 &   22.4312 &    26.000 &   10.900 &  tss09 &   0.9806 &      0.97 &      464 &   -11.800 &   12.254\\
  152.7150 &   -2.0409 &    10.400 &   14.200 &   152.7157 &   -2.0053 &   -15.400 &    8.700 &  tss09 &   0.7088 &      2.14 &      923 &    25.800 &   16.653\\
  153.9712 &   40.7781 &    13.400 &    7.200 &   154.0079 &   40.7826 &    11.600 &    3.400 &  tss09 &   0.1279 &      1.69 &      232 &     1.800 &    7.962\\
  154.7892 &   15.8280 &     5.600 &    8.400 &   154.8039 &   15.8364 &    -3.500 &    5.800 &  tss09 &   0.4969 &      0.98 &      358 &     9.100 &   10.208\\
  155.0035 &   -2.7821 &     6.400 &   15.900 &   155.0233 &   -2.7960 &   -34.000 &   12.600 &  tss09 &   1.4467 &      1.45 &      735 &    40.400 &   20.287\\
  156.4056 &   37.3409 &     5.400 &   17.100 &   156.4166 &   37.3259 &   -17.100 &   15.500 &  tss09 &   0.6533 &      1.04 &      434 &    22.500 &   23.079\\
  156.8110 &   46.0389 &     8.200 &    1.800 &   156.8124 &   46.0561 &    -0.900 &    1.600 &  tss09 &   0.5264 &      1.03 &      388 &     9.100 &    2.408\\
  157.2465 &  -20.4641 &   -58.400 &    2.700 &   157.2479 &  -20.4490 &   -64.300 &    2.200 &  tss09 &   0.5660 &      0.91 &      355 &     5.900 &    3.483\\
  157.2612 &   64.9668 &   -24.700 &    3.900 &   157.3126 &   64.9579 &   -26.000 &    7.800 &  tss09 &   0.3859 &      1.41 &      445 &     1.300 &    8.721\\
  158.9708 &    2.8234 &    29.000 &    6.400 &   158.9741 &    2.8382 &    16.700 &    7.600 &  tss09 &   0.2897 &      0.91 &      238 &    12.300 &    9.936\\
  159.0083 &   20.1709 &     6.900 &   10.000 &   159.0296 &   20.1983 &    -5.400 &   20.900 &  tss09 &   0.0423 &      2.04 &      102 &    12.300 &   23.169\\
  159.0451 &  -25.4293 &     3.200 &    3.800 &   159.0531 &  -25.4121 &     2.800 &    4.800 &  tss09 &   0.4400 &      1.12 &      382 &     0.400 &    6.122\\
  159.4487 &   15.6851 &    37.900 &    7.400 &   159.4588 &   15.6949 &    61.600 &   12.100 &  tss09 &   0.1958 &      0.83 &      162 &   -23.700 &   14.183\\
  159.7247 &   57.8854 &    -1.600 &    5.800 &   159.7460 &   57.8719 &    15.300 &   14.700 &  tss09 &   0.1008 &      1.06 &      118 &   -16.900 &   15.803\\
  159.8588 &    5.6024 &    12.800 &    7.700 &   159.8779 &    5.6056 &    14.000 &   21.800 &  tss09 &   0.0908 &      1.15 &      117 &    -1.200 &   23.120\\
  160.2083 &   33.1218 &    16.400 &    6.000 &   160.2165 &   33.1080 &    26.100 &   11.000 &  tss09 &   0.6177 &      0.92 &      374 &    -9.700 &   12.530\\
  160.7627 &   39.2331 &    12.000 &   10.300 &   160.7824 &   39.2436 &    25.300 &    9.100 &  tss09 &   0.5947 &      1.11 &      444 &   -13.300 &   13.744\\
  161.1382 &   14.7024 &     5.000 &   14.700 &   161.1542 &   14.6986 &   -30.100 &    5.100 &  tss09 &   0.1547 &      0.95 &      153 &    35.100 &   15.560\\
  161.5752 &   54.9938 &    10.400 &   12.400 &   161.5969 &   54.9700 &     7.400 &    3.700 &  tss09 &   0.3570 &      1.61 &      484 &     3.000 &   12.940\\
  161.6456 &   17.8647 &     6.600 &   12.600 &   161.6624 &   17.8641 &    19.300 &   12.100 &  tss09 &   0.6181 &      0.96 &      391 &   -12.700 &   17.469\\
  162.8667 &   -9.2979 &   -17.100 &    5.800 &   162.8852 &   -9.3089 &    -7.500 &    2.200 &  tss09 &   0.3453 &      1.28 &      376 &    -9.600 &    6.203\\
  164.0050 &   19.4011 &    -3.100 &    8.800 &   164.0207 &   19.4079 &    11.100 &   14.900 &  tss09 &   0.5577 &      0.97 &      376 &   -14.200 &   17.305\\
  164.2464 &   58.7952 &    15.900 &    7.200 &   164.2777 &   58.7827 &    12.800 &    5.600 &  tss09 &   0.8305 &      1.23 &      561 &     3.100 &    9.121\\
  165.0084 &   30.4617 &    10.300 &    1.800 &   165.0300 &   30.4429 &     8.800 &    3.200 &  tss09 &   0.6188 &      1.59 &      647 &     1.500 &    3.672\\
  165.8414 &   20.8092 &   -18.100 &    5.000 &   165.8440 &   20.7919 &   -21.300 &    5.900 &  tss09 &   0.6411 &      1.05 &      434 &     3.200 &    7.734\\
  166.6676 &    5.7801 &    35.300 &    9.800 &   166.6706 &    5.7607 &     5.300 &   12.000 &  tss09 &   0.2794 &      1.18 &      300 &    30.000 &   15.493\\
  166.6991 &   27.7086 &     9.500 &    8.400 &   166.7060 &   27.7241 &   -13.700 &   13.200 &  tss09 &   0.4849 &      1.00 &      360 &    23.200 &   15.646\\
  167.4489 &   37.6379 &     5.500 &    2.900 &   167.4669 &   37.6455 &     2.900 &    2.400 &  tss09 &   0.3454 &      0.97 &      285 &     2.600 &    3.764\\
  168.1598 &   43.4409 &    81.700 &    2.200 &   168.1664 &   43.4274 &    64.600 &    6.300 &  tss09 &   0.3299 &      0.86 &      245 &    17.100 &    6.673\\
  169.1881 &   25.8068 &   -13.000 &   10.600 &   169.2054 &   25.7996 &     9.500 &    5.100 &  tss09 &   0.2115 &      1.03 &      213 &   -22.500 &   11.763\\
  171.5242 &   50.3895 &     9.500 &   12.000 &   171.5252 &   50.3716 &     5.700 &    5.000 &  tss09 &   0.4261 &      1.08 &      362 &     3.800 &   13.000\\
  171.6727 &   10.7291 &   -11.900 &   10.500 &   171.6920 &   10.7134 &    -4.500 &    5.500 &  tss09 &   0.4475 &      1.48 &      510 &    -7.400 &   11.853\\
  172.1021 &   58.5399 &    13.100 &    7.500 &   172.1405 &   58.5282 &    -3.400 &   11.000 &  tss09 &   0.4369 &      1.39 &      473 &    16.500 &   13.314\\
  172.3420 &   21.0183 &    -1.600 &    7.700 &   172.3578 &   21.0256 &    -8.600 &    3.800 &  tss09 &   0.1076 &      0.99 &      117 &     7.000 &    8.587\\
  172.7575 &   61.2540 &    12.700 &    1.900 &   172.7981 &   61.2499 &    21.900 &    6.300 &  tss09 &   0.3499 &      1.20 &      356 &    -9.200 &    6.580\\
  173.5838 &   30.7663 &     2.000 &    2.200 &   173.5839 &   30.7861 &     8.000 &    6.500 &  tss09 &   0.2741 &      1.19 &      299 &    -6.000 &    6.862\\
  173.9313 &   24.4283 &    30.600 &   12.800 &   173.9504 &   24.4166 &    13.500 &    6.300 &  tss09 &   0.3452 &      1.26 &      370 &    17.100 &   14.266\\
  173.9546 &   25.9494 &     9.300 &    4.000 &   173.9566 &   25.9623 &    15.700 &    4.000 &  tss09 &   0.7123 &      0.78 &      337 &    -6.400 &    5.657\\
  175.2142 &   25.4249 &    18.900 &    8.000 &   175.2397 &   25.4404 &     6.500 &    7.200 &  tss09 &   0.5932 &      1.67 &      667 &    12.400 &   10.763\\
  175.2447 &  -12.3869 &   -13.400 &    8.500 &   175.2501 &  -12.4056 &    -7.600 &    8.100 &  tss09 &   0.0744 &      1.17 &       99 &    -5.800 &   11.741\\
  176.1134 &    8.2385 &    26.300 &    4.000 &   176.1252 &    8.2286 &    39.500 &    8.100 &  tss09 &   0.3011 &      0.92 &      247 &   -13.200 &    9.034\\
  176.2643 &   53.6492 &     8.700 &    5.700 &   176.2947 &   53.6482 &    12.200 &    9.900 &  tss09 &   0.0690 &      1.08 &       86 &    -3.500 &   11.424\\
  176.3403 &   27.8549 &    -1.600 &    7.700 &   176.3586 &   27.8481 &     2.400 &    9.800 &  tss09 &   0.3694 &      1.06 &      325 &    -4.000 &   12.463\\
  176.4916 &   29.3517 &   -23.200 &   16.900 &   176.5105 &   29.3537 &     2.100 &   15.000 &  tss09 &   0.3285 &      0.99 &      282 &   -25.300 &   22.597\\
  176.6038 &   73.4509 &   -29.000 &    8.800 &   176.6679 &   73.4635 &   -41.100 &   12.500 &  tss09 &   0.3156 &      1.33 &      368 &    12.100 &   15.287\\
  176.6298 &  -33.0060 &   -35.100 &    5.000 &   176.6524 &  -33.0080 &   -32.700 &    3.600 &  tss09 &   0.0602 &      1.14 &       80 &    -2.400 &    6.161\\
  177.5287 &   57.9740 &    11.500 &   12.400 &   177.5373 &   57.9456 &    23.600 &    7.100 &  tss09 &   0.6193 &      1.73 &      704 &   -12.100 &   14.289\\
  178.0283 &   21.3983 &    31.400 &    5.800 &   178.0395 &   21.3826 &   -18.400 &   15.500 &  tss09 &   0.1721 &      1.13 &      199 &    49.800 &   16.550\\
  178.0731 &   24.5310 &    32.600 &    2.300 &   178.0918 &   24.5456 &    34.600 &    7.900 &  tss09 &   0.3055 &      1.35 &      366 &    -2.000 &    8.228\\
  178.1841 &    8.2737 &    -2.100 &    5.500 &   178.2038 &    8.2653 &   -11.500 &    5.600 &  tss09 &   0.1204 &      1.28 &      167 &     9.400 &    7.849\\
  178.4615 &   38.1962 &    -3.500 &    4.000 &   178.4786 &   38.1971 &    15.800 &    4.900 &  tss09 &   0.1981 &      0.81 &      159 &   -19.300 &    6.325\\
  178.8074 &   65.6539 &    12.000 &    4.100 &   178.8452 &   65.6549 &    29.400 &    6.000 &  tss09 &   1.1978 &      0.94 &      468 &   -17.400 &    7.267\\
  179.2859 &    5.3011 &     8.100 &   14.000 &   179.2936 &    5.2857 &     9.600 &   12.200 &  tss09 &   0.5753 &      1.03 &      405 &    -1.500 &   18.570\\
  180.2408 &   31.5480 &    12.700 &    3.300 &   180.2490 &   31.5661 &     8.400 &    3.100 &  tss09 &   0.3299 &      1.16 &      331 &     4.300 &    4.528\\
  180.4134 &   22.9419 &    -6.000 &   12.100 &   180.4348 &   22.9503 &   -25.200 &   11.700 &  tss09 &   0.2595 &      1.29 &      311 &    19.200 &   16.832\\
  181.2180 &   29.4868 &     8.100 &    2.700 &   181.2207 &   29.5116 &    15.700 &   28.700 &  tss09 &   0.4383 &      1.50 &      511 &    -7.600 &   28.827\\
  181.2219 &   11.4114 &     2.500 &    7.300 &   181.2311 &   11.3902 &     8.200 &    6.300 &  tss09 &   0.6342 &      1.38 &      568 &    -5.700 &    9.643\\
  181.9476 &   28.6580 &    -2.500 &   12.100 &   181.9574 &   28.6771 &     9.300 &   11.300 &  tss09 &   0.8003 &      1.25 &      563 &   -11.800 &   16.556\\
  182.9671 &   60.7411 &    38.400 &    4.000 &   182.9935 &   60.7393 &    37.600 &    2.500 &  tss09 &   0.6368 &      0.78 &      322 &     0.800 &    4.717\\
  183.2824 &   42.0687 &   -32.300 &   17.100 &   183.2874 &   42.0426 &    23.700 &   12.800 &  tss09 &   0.7347 &      1.58 &      691 &   -56.000 &   21.360\\
  183.4948 &    0.0990 &    19.600 &   17.700 &   183.4964 &    0.1291 &    18.200 &   12.000 &  tss09 &   0.5069 &      1.81 &      668 &     1.400 &   21.384\\
  183.7011 &    3.0624 &    -1.200 &    5.100 &   183.7177 &    3.0686 &    21.400 &    5.900 &  tss09 &   0.6198 &      1.06 &      432 &   -22.600 &    7.799\\
  183.7660 &    3.6750 &   -25.200 &   18.100 &   183.7903 &    3.6773 &    -0.900 &    5.100 &  tss09 &   0.4260 &      1.46 &      489 &   -24.300 &   18.805\\
  184.0060 &   20.3604 &   -23.200 &   16.100 &   184.0375 &   20.3436 &   -20.600 &   10.000 &  tss09 &   0.4164 &      2.03 &      671 &    -2.600 &   18.953\\
  186.1137 &   42.1029 &    -6.700 &    2.500 &   186.1219 &   42.1159 &    18.300 &    2.800 &  tss09 &   0.3918 &      0.86 &      274 &   -25.000 &    3.754\\
  186.1535 &   23.9871 &     0.500 &    4.300 &   186.1712 &   23.9787 &    -4.200 &   10.700 &  tss09 &   0.6126 &      1.09 &      442 &     4.700 &   11.532\\
  186.2657 &   12.8764 &    10.400 &    1.600 &   186.2696 &   12.8952 &    -9.200 &    4.800 &  tss09 &   0.0034 &      1.15 &        5 &    19.600 &    5.060\\
  187.2753 &   31.6185 &    -5.700 &    6.300 &   187.2822 &   31.6341 &    -6.900 &   13.600 &  tss09 &   0.4982 &      1.00 &      366 &     1.200 &   14.988\\
  188.6173 &   41.1650 &   -22.600 &    1.700 &   188.6351 &   41.1541 &   -26.300 &    2.600 &  tss09 &   0.1909 &      1.03 &      197 &     3.700 &    3.106\\
  188.8457 &   21.3384 &    -6.800 &    4.900 &   188.8795 &   21.3476 &    -6.500 &   17.900 &  tss09 &   0.4227 &      1.97 &      657 &    -0.300 &   18.559\\
  188.9032 &  -25.1906 &   -37.400 &    4.100 &   188.9116 &  -25.2174 &   -40.500 &   12.100 &  tss09 &   0.3552 &      1.67 &      500 &     3.100 &   12.776\\
  189.2063 &   25.1263 &     4.800 &    7.300 &   189.2231 &   25.1344 &    21.200 &   13.300 &  tss09 &   0.5460 &      1.03 &      395 &   -16.400 &   15.172\\
  189.2645 &    1.5982 &     2.900 &   10.000 &   189.2815 &    1.5993 &   -24.200 &    8.100 &  tss09 &   0.5195 &      1.02 &      381 &    27.100 &   12.869\\
  189.5222 &   36.9264 &    -3.300 &   19.200 &   189.5232 &   36.9541 &     7.600 &    9.000 &  tss09 &   0.3154 &      1.67 &      462 &   -10.900 &   21.205\\
  189.7798 &    5.3235 &    21.800 &   10.000 &   189.7971 &    5.3209 &     9.200 &    7.700 &  tss09 &   0.4590 &      1.04 &      364 &    12.600 &   12.621\\
  189.8943 &   39.8595 &   -27.300 &   10.300 &   189.9157 &   39.8546 &   -17.600 &   13.200 &  tss09 &   0.7468 &      1.03 &      453 &    -9.700 &   16.743\\
  190.3872 &    6.9337 &     5.000 &    5.000 &   190.3916 &    6.9480 &    10.200 &    6.900 &  tss09 &   0.6279 &      0.90 &      369 &    -5.200 &    8.521\\
  190.4120 &   35.8961 &     5.900 &   15.600 &   190.4278 &   35.9004 &    25.700 &   17.900 &  tss09 &   0.6041 &      0.81 &      326 &   -19.800 &   23.744\\
  191.1605 &   18.7393 &    38.400 &    2.900 &   191.1765 &   18.7396 &    34.100 &    6.600 &  tss09 &   0.2599 &      0.90 &      217 &     4.300 &    7.209\\
  191.5083 &   25.8983 &     2.900 &    8.800 &   191.5553 &   25.8953 &    -0.800 &   21.700 &  tss09 &   0.5774 &      2.54 &     1001 &     3.700\dag &   23.416\\
  191.9778 &   46.1792 &     6.200 &   10.400 &   191.9963 &   46.1711 &    -0.300 &   15.100 &  tss09 &   0.5729 &      0.91 &      357 &     6.500 &   18.335\\
  192.3457 &   22.6630 &    18.700 &   11.700 &   192.3587 &   22.6799 &    -5.700 &    8.200 &  tss09 &   0.5732 &      1.24 &      487 &    24.400 &   14.287\\
  192.4532 &   33.3877 &    -5.500 &    1.900 &   192.4764 &   33.3918 &    -1.600 &    6.300 &  tss09 &   0.4627 &      1.19 &      418 &    -3.900 &    6.580\\
  192.8196 &   18.1841 &    23.700 &   16.200 &   192.8395 &   18.1946 &     9.900 &    4.900 &  tss09 &   0.3446 &      1.30 &      382 &    13.800 &   16.925\\
  192.9193 &    8.9329 &    10.600 &    1.000 &   192.9353 &    8.9411 &    14.300 &    2.800 &  tss09 &   0.0831 &      1.07 &      100 &    -3.700 &    2.973\\
  193.9155 &   25.1438 &    22.400 &   15.000 &   193.9377 &   25.1113 &     7.200 &   15.300 &  tss09 &   0.4355 &      2.29 &      777 &    15.200 &   21.426\\
  194.1006 &   55.4637 &    15.400 &    4.700 &   194.1043 &   55.4832 &    24.400 &    5.800 &  tss09 &   0.6478 &      1.18 &      490 &    -9.000 &    7.465\\
  194.2142 &    2.3122 &   -17.900 &    4.700 &   194.2363 &    2.3219 &    -0.200 &    7.500 &  tss09 &   0.4864 &      1.44 &      520 &   -17.700 &    8.851\\
  194.4805 &    4.9882 &    33.000 &    5.100 &   194.4843 &    4.9708 &    26.500 &   16.700 &  tss09 &   0.3882 &      1.07 &      339 &     6.500 &   17.461\\
  195.1504 &    9.8158 &    17.100 &    3.400 &   195.1714 &    9.8237 &    14.800 &    3.100 &  tss09 &   0.6034 &      1.33 &      535 &     2.300 &    4.601\\
  195.9475 &    7.9721 &     7.000 &    2.800 &   195.9597 &    7.9601 &     9.000 &    2.100 &  tss09 &   0.6610 &      1.02 &      427 &    -2.000 &    3.500\\
  197.4702 &   51.5072 &     1.600 &   14.500 &   197.4836 &   51.5236 &    14.500 &   13.600 &  tss09 &   0.4845 &      1.11 &      400 &   -12.900 &   19.880\\
  197.6442 &   59.9736 &    -5.000 &   14.900 &   197.6500 &   59.9878 &    -4.500 &    8.000 &  tss09 &   0.6738 &      0.87 &      367 &    -0.500 &   16.912\\
  197.9266 &   40.9365 &    -7.200 &    3.600 &   197.9347 &   41.0277 &    -5.400 &    6.500 &  tss09 &   0.1103 &      5.49 &      663 &    -1.800 &    7.430\\
  199.8915 &    2.8334 &    -2.100 &    7.700 &   199.9031 &    2.8423 &   -12.700 &   10.000 &  tss09 &   0.2922 &      0.88 &      231 &    10.600 &   12.621\\
  200.1777 &   15.2790 &     8.500 &   17.300 &   200.1925 &   15.2866 &    -2.100 &   14.500 &  tss09 &   0.7491 &      0.97 &      427 &    10.600 &   22.573\\
  200.2191 &   64.5544 &    59.200 &   17.600 &   200.2515 &   64.5640 &     9.700 &    4.700 &  tss09 &   0.2398 &      1.01 &      230 &    49.500 &   18.217\\
  200.2547 &   58.5439 &     2.800 &    4.800 &   200.2736 &   58.5542 &    -0.700 &    6.500 &  tss09 &   0.0528 &      0.86 &       53 &     3.500 &    8.080\\
  201.7676 &   -2.8330 &    19.800 &    7.600 &   201.7852 &   -2.8176 &    15.900 &    9.700 &  tss09 &   0.2392 &      1.40 &      318 &     3.900 &   12.323\\
  201.8773 &   18.8868 &   -12.900 &    9.200 &   201.8866 &   18.9233 &    -9.000 &    7.100 &  tss09 &   0.6714 &      2.26 &      953 &    -3.900 &   11.621\\
  202.1450 &   63.4797 &   -10.700 &   10.400 &   202.1752 &   63.4975 &    -4.300 &    9.400 &  tss09 &   0.2190 &      1.34 &      285 &    -6.400 &   14.019\\
  202.6937 &   48.3509 &    -2.800 &   10.700 &   202.7156 &   48.3509 &    14.500 &    7.000 &  tss09 &   0.4366 &      0.87 &      296 &   -17.300 &   12.786\\
  202.8149 &   23.9396 &   -17.300 &   13.100 &   202.8405 &   23.9619 &   -24.900 &   14.400 &  tss09 &   0.3361 &      1.94 &      560 &     7.600 &   19.467\\
  202.8577 &   24.9984 &    -1.600 &    8.200 &   202.8706 &   25.0219 &     2.900 &   13.000 &  tss09 &   0.1517 &      1.57 &      249 &    -4.500 &   15.370\\
  203.5391 &   55.0305 &     3.500 &    4.500 &   203.5604 &   55.0148 &     2.000 &    5.600 &  tss09 &   1.2473 &      1.19 &      595 &     1.500 &    7.184\\
  203.5780 &    6.5683 &    -9.000 &    7.900 &   203.5824 &    6.5834 &     6.600 &    1.600 &  tss09 &   0.3974 &      0.94 &      302 &   -15.600 &    8.060\\
  204.0583 &   49.0104 &    11.100 &   10.600 &   204.0743 &   48.9952 &    10.700 &   16.500 &  tss09 &   0.1092 &      1.11 &      133 &     0.400 &   19.611\\
  204.0920 &   23.4711 &     1.600 &    3.200 &   204.0985 &   23.4889 &     4.800 &    3.400 &  tss09 &   0.1457 &      1.13 &      173 &    -3.200 &    4.669\\
  204.4583 &   18.6371 &     5.600 &    3.800 &   204.4716 &   18.6453 &     6.800 &    3.600 &  tss09 &   0.1099 &      0.91 &      109 &    -1.200 &    5.235\\
  205.3793 &   53.7515 &    -3.300 &    5.000 &   205.3995 &   53.7422 &    19.900 &    4.500 &  tss09 &   0.1997 &      0.91 &      180 &   -23.200 &    6.727\\
  205.6972 &    8.5701 &     2.500 &   11.000 &   205.7290 &    8.5570 &     5.200 &    3.800 &  tss09 &   0.3930 &      2.04 &      651 &    -2.700 &   11.638\\
  206.3758 &   62.1861 &   -21.400 &   10.600 &   206.4097 &   62.1835 &   -27.800 &   20.200 &  tss09 &   0.2294 &      0.96 &      211 &     6.400 &   22.812\\
  206.9480 &   32.9672 &    20.100 &   15.300 &   206.9530 &   32.9815 &     2.900 &   13.400 &  tss09 &   0.4141 &      0.90 &      296 &    17.200 &   20.338\\
  207.0869 &   28.5394 &    35.600 &   14.100 &   207.0963 &   28.5555 &    -2.300 &    2.800 &  tss09 &   0.5203 &      1.09 &      408 &    37.900 &   14.375\\
  207.7885 &    7.4804 &     3.400 &    4.000 &   207.8032 &    7.4791 &     1.800 &    4.800 &  tss09 &   0.1501 &      0.88 &      138 &     1.600 &    6.248\\
  208.2789 &   28.1469 &    15.900 &    5.600 &   208.2926 &   28.1579 &    17.900 &    9.200 &  tss09 &   0.4420 &      0.98 &      335 &    -2.000 &   10.770\\
  209.1803 &   32.3218 &    -6.700 &    3.300 &   209.1926 &   32.3377 &     5.400 &    3.900 &  tss09 &   0.6472 &      1.14 &      473 &   -12.100 &    5.109\\
  209.8668 &  -10.5415 &     4.800 &   12.500 &   209.8730 &  -10.5556 &    19.300 &    8.600 &  tss09 &   0.5207 &      0.92 &      344 &   -14.500 &   15.173\\
  210.3865 &  -21.7076 &   -21.500 &    4.300 &   210.4002 &  -21.6953 &   -24.800 &    2.500 &  tss09 &   0.5000 &      1.06 &      388 &     3.300 &    4.974\\
  210.7979 &   38.4729 &    -6.000 &    5.100 &   210.8011 &   38.4562 &    -6.000 &    5.600 &  tss09 &   0.5414 &      1.01 &      386 &     0.000 &    7.574\\
  211.2786 &   16.2601 &   -12.900 &   15.200 &   211.2977 &   16.2695 &   -21.400 &   10.400 &  tss09 &   0.5840 &      1.24 &      491 &     8.500 &   18.417\\
  211.3492 &   17.0023 &    -2.900 &    6.400 &   211.3500 &   17.0171 &     4.900 &    7.200 &  tss09 &   0.1702 &      0.89 &      155 &    -7.800 &    9.633\\
  212.1895 &   31.4037 &     5.700 &    5.400 &   212.2061 &   31.4053 &     9.000 &   10.000 &  tss09 &   0.5536 &      0.86 &      332 &    -3.300 &   11.365\\
  212.4967 &   31.4146 &     8.700 &    4.400 &   212.5200 &   31.4209 &     5.500 &    5.700 &  tss09 &   0.7039 &      1.25 &      537 &     3.200 &    7.201\\
  212.6295 &   24.4757 &    -1.500 &    6.700 &   212.6324 &   24.4919 &     6.700 &    6.500 &  tss09 &   0.6283 &      0.98 &      402 &    -8.200 &    9.335\\
  212.8972 &   -3.3388 &    -2.100 &    7.100 &   212.9012 &   -3.3169 &    -0.200 &    8.600 &  tss09 &   0.7237 &      1.34 &      582 &    -1.900 &   11.152\\
  213.0660 &   43.6387 &     1.300 &    5.700 &   213.0797 &   43.6239 &    -8.700 &    4.400 &  tss09 &   0.6387 &      1.07 &      442 &    10.000 &    7.201\\
  213.7198 &   22.6320 &    -2.800 &   13.600 &   213.7355 &   22.6354 &    21.900 &   13.300 &  tss09 &   0.1546 &      0.89 &      143 &   -24.700 &   19.022\\
  214.6592 &    0.3957 &    21.100 &   13.200 &   214.6719 &    0.3998 &     2.900 &    7.700 &  tss09 &   0.7921 &      0.80 &      359 &    18.200 &   15.282\\
  214.9334 &    8.2338 &     4.200 &    9.900 &   214.9572 &    8.2449 &    17.800 &    7.800 &  tss09 &   0.3210 &      1.57 &      440 &   -13.600 &   12.604\\
  215.4173 &   10.2856 &    42.400 &    9.600 &   215.4385 &   10.2643 &    46.700 &    7.500 &  tss09 &   0.3739 &      1.79 &      554 &    -4.300 &   12.182\\
  215.8613 &   -0.8324 &    -1.100 &   13.200 &   215.8650 &   -0.8125 &    -4.500 &    5.600 &  tss09 &   0.7106 &      1.21 &      522 &     3.400 &   14.339\\
  216.0733 &   26.2229 &     4.100 &    9.200 &   216.0925 &   26.2299 &    -0.800 &    5.400 &  tss09 &   0.6767 &      1.12 &      474 &     4.900 &   10.668\\
  216.1561 &   26.6245 &     0.800 &    4.600 &   216.1798 &   26.6244 &    14.600 &   14.200 &  tss09 &   0.0371 &      1.27 &       56 &   -13.800 &   14.926\\
  216.9023 &  -12.0599 &     1.900 &    2.100 &   216.9136 &  -12.0674 &   -13.800 &    1.400 &  tss09 &   0.8029 &      0.80 &      361 &    15.700 &    2.524\\
  218.6822 &    9.5247 &    -2.100 &   18.000 &   218.7026 &    9.4697 &    -1.200 &    7.600 &  tss09 &   0.6034 &      3.51 &     1412 &    -0.900\dag &   19.539\\
  220.6981 &   53.9031 &     9.300 &    3.700 &   220.7232 &   53.9190 &    17.800 &    8.800 &  tss09 &   0.5864 &      1.30 &      516 &    -8.500 &    9.546\\
  221.4930 &   12.3746 &    14.500 &    6.300 &   221.5104 &   12.3830 &    11.600 &    6.800 &  tss09 &   0.5134 &      1.14 &      424 &     2.900 &    9.270\\
  221.5973 &   41.5541 &    -1.500 &    4.000 &   221.6300 &   41.5568 &    -4.100 &   10.900 &  tss09 &   0.5351 &      1.48 &      562 &     2.600 &   11.611\\
  221.9350 &   59.2962 &    10.000 &   14.000 &   221.9440 &   59.3136 &    -0.600 &    4.900 &  tss09 &   0.7777 &      1.08 &      482 &    10.600 &   14.833\\
  222.3292 &   21.0967 &    11.900 &    3.700 &   222.3374 &   21.0827 &    12.000 &    2.800 &  tss09 &   0.2547 &      0.95 &      226 &    -0.100 &    4.640\\
  222.7082 &   43.4904 &   -15.300 &    6.400 &   222.7233 &   43.5029 &   -14.200 &    2.100 &  tss09 &   0.6841 &      1.00 &      425 &    -1.100 &    6.736\\
  223.4148 &   22.7241 &    22.200 &   15.800 &   223.4633 &   22.7169 &    20.900 &   15.700 &  tss09 &   0.3434 &      2.72 &      797 &     1.300 &   22.274\\
  223.5422 &   44.5226 &   -13.500 &   15.400 &   223.5474 &   44.5375 &     7.400 &   10.800 &  tss09 &   0.6916 &      0.92 &      393 &   -20.900 &   18.810\\
  223.6570 &    0.2811 &    34.900 &    4.900 &   223.6703 &    0.2950 &    30.000 &    3.800 &  tss09 &   0.5785 &      1.15 &      454 &     4.900 &    6.201\\
  223.7556 &   -4.3618 &     7.300 &    5.800 &   223.7560 &   -4.3396 &     9.800 &    4.000 &  tss09 &   0.4410 &      1.33 &      455 &    -2.500 &    7.046\\
  224.0084 &   16.4508 &     1.000 &    5.100 &   224.0339 &   16.4462 &    -0.200 &    4.300 &  tss09 &   0.2871 &      1.49 &      386 &     1.200 &    6.671\\
  225.4834 &    7.8681 &    -2.700 &    2.600 &   225.4927 &    7.8788 &     1.300 &    3.100 &  tss09 &   0.6587 &      0.85 &      356 &    -4.000 &    4.046\\
  226.4507 &    8.0856 &    12.900 &    9.100 &   226.4717 &    8.1022 &    17.700 &   10.900 &  tss09 &   0.4959 &      1.60 &      584 &    -4.800 &   14.199\\
  227.5281 &   -1.5234 &     8.800 &   15.000 &   227.5352 &   -1.5111 &    -4.800 &   15.300 &  tss09 &   0.4536 &      0.85 &      295 &    13.600 &   21.426\\
  227.7376 &    7.8569 &     1.300 &    5.600 &   227.7654 &    7.8734 &    25.300 &   12.700 &  tss09 &   0.4594 &      1.92 &      672 &   -24.000 &   13.880\\
  227.8673 &    0.6145 &    -0.700 &    7.400 &   227.8834 &    0.5996 &     2.900 &    5.100 &  tss09 &   0.5225 &      1.31 &      491 &    -3.600 &    8.987\\
  227.8791 &   32.4651 &    12.800 &    8.300 &   227.8809 &   32.4788 &     9.600 &   13.300 &  tss09 &   0.6529 &      0.83 &      346 &     3.200 &   15.677\\
  228.0592 &   45.6930 &   -23.900 &    7.500 &   228.1114 &   45.6748 &   -31.600 &   18.700 &  tss09 &   0.3789 &      2.45 &      764 &     7.700 &   20.148\\
  232.5213 &   23.2728 &     8.800 &    4.100 &   232.5441 &   23.2716 &    13.100 &    6.500 &  tss09 &   0.0899 &      1.26 &      127 &    -4.300 &    7.685\\
  234.7095 &   20.1893 &     8.600 &    8.900 &   234.7280 &   20.1995 &    13.500 &   12.800 &  tss09 &   0.4849 &      1.21 &      436 &    -4.900 &   15.590\\
  234.9838 &   48.5863 &     8.400 &    5.400 &   235.0069 &   48.6024 &    -4.000 &    8.300 &  tss09 &   0.0667 &      1.33 &      102 &    12.400 &    9.902\\
  235.2572 &   59.2694 &    -2.200 &    6.200 &   235.2931 &   59.2601 &    -1.300 &    5.500 &  tss09 &   0.4671 &      1.23 &      434 &    -0.900 &    8.288\\
  235.3638 &   34.1779 &     6.300 &    1.900 &   235.3715 &   34.1913 &     9.700 &    3.700 &  tss09 &   0.1273 &      0.89 &      122 &    -3.400 &    4.159\\
  235.4218 &   -1.2401 &    10.200 &   12.800 &   235.4347 &   -1.2534 &    16.400 &    5.000 &  tss09 &   0.5666 &      1.12 &      437 &    -6.200 &   13.742\\
  236.4702 &   11.5158 &    10.200 &    9.600 &   236.4857 &   11.5078 &   -12.500 &    9.300 &  tss09 &   0.4627 &      1.03 &      362 &    22.700 &   13.366\\
  237.2700 &   26.7374 &    42.100 &    6.900 &   237.2754 &   26.7138 &    27.400 &    4.400 &  tss09 &   0.6162 &      1.45 &      589 &    14.700 &    8.184\\
  237.3478 &   29.0939 &    20.700 &   13.700 &   237.3713 &   29.0962 &     8.300 &    9.900 &  tss09 &   0.7261 &      1.24 &      540 &    12.400 &   16.903\\
  237.8235 &   42.6672 &    20.200 &   13.000 &   237.8294 &   42.6419 &     6.600 &    8.000 &  tss09 &   0.7836 &      1.54 &      689 &    13.600 &   15.264\\
  237.9034 &   10.6063 &    34.200 &   18.400 &   237.9288 &   10.5903 &    51.300 &    8.400 &  tss09 &   0.3662 &      1.78 &      543 &   -17.100 &   20.227\\
  238.4273 &    4.7127 &    13.300 &    9.400 &   238.4406 &    4.7071 &     4.600 &   10.600 &  tss09 &   0.4721 &      0.86 &      305 &     8.700 &   14.168\\
  239.6956 &    1.8985 &    -2.100 &    6.500 &   239.7090 &    1.9188 &    29.800 &   12.900 &  tss09 &   0.5938 &      1.46 &      583 &   -31.900 &   14.445\\
  240.1965 &   29.4848 &     8.000 &    8.100 &   240.1997 &   29.4970 &     5.200 &    5.400 &  tss09 &   0.5992 &      0.75 &      301 &     2.800 &    9.735\\
  241.0553 &   32.3435 &     2.100 &    3.100 &   241.0564 &   32.3583 &     3.400 &    3.200 &  tss09 &   0.4525 &      0.89 &      309 &    -1.300 &    4.455\\
  241.3045 &    7.1816 &    24.500 &   11.500 &   241.3106 &    7.2092 &    19.400 &   11.200 &  tss09 &   0.3112 &      1.69 &      463 &     5.100 &   16.053\\
  242.0912 &   41.8964 &    16.700 &   14.800 &   242.0965 &   41.8767 &    35.600 &   10.600 &  tss09 &   0.2872 &      1.20 &      311 &   -18.900 &   18.204\\
  242.5141 &   32.9789 &    -1.000 &    4.900 &   242.5323 &   32.9764 &     6.700 &    1.000 &  tss09 &   0.6275 &      0.92 &      377 &    -7.700 &    5.001\\
  242.6542 &    6.0788 &    29.400 &    7.400 &   242.6583 &    6.0936 &    14.200 &    6.400 &  tss09 &   0.2408 &      0.93 &      212 &    15.200 &    9.784\\
  244.4251 &   32.3688 &    -7.900 &    2.200 &   244.4303 &   32.3840 &     4.000 &    1.200 &  tss09 &   5.1902 &      0.95 &      351 &   -11.900\dag &    2.506\\
  244.7779 &   -3.0846 &     4.200 &    4.700 &   244.7918 &   -3.0673 &   -26.200 &    8.900 &  tss09 &   0.0688 &      1.33 &      105 &    30.400 &   10.065\\
  245.0702 &   22.7403 &    56.400 &   14.700 &   245.0872 &   22.7554 &    32.000 &   15.100 &  tss09 &   0.2125 &      1.30 &      270 &    24.400 &   21.074\\
  245.9904 &   47.3374 &     7.900 &    5.800 &   245.9941 &   47.3219 &     9.000 &    5.200 &  tss09 &   0.6500 &      0.94 &      391 &    -1.100 &    7.790\\
  246.6475 &  -36.5579 &    34.200 &    5.900 &   246.6716 &  -36.5544 &    13.400 &   12.300 &  tss09 &   0.0432 &      1.18 &       60 &    20.800\dag &   13.642\\
  247.7748 &    5.0400 &   -12.300 &   14.800 &   247.7785 &    5.0220 &   -11.800 &   11.200 &  tss09 &   0.5263 &      1.10 &      414 &    -0.500 &   18.560\\
  247.9146 &  -26.9458 &  -155.500 &    4.100 &   247.9324 &  -26.9494 &  -156.100 &    4.200 &  tss09 &   0.1660 &      0.97 &      166 &     0.600 &    5.869\\
  249.7477 &   -9.9818 &  -231.100 &    6.800 &   249.7642 &   -9.9789 &  -225.000 &    7.100 &  tss09 &   0.6129 &      0.99 &      401 &    -6.100 &    9.831\\
  250.1585 &   20.8837 &    47.100 &    7.400 &   250.1742 &   20.8854 &    42.100 &    9.000 &  tss09 &   0.3763 &      0.88 &      273 &     5.000 &   11.652\\
  251.2129 &   37.5076 &    23.300 &   13.000 &   251.2303 &   37.4956 &    11.100 &   13.500 &  tss09 &   0.7583 &      1.10 &      487 &    12.200 &   18.742\\
  251.3642 &   13.3631 &    37.900 &    1.800 &   251.3753 &   13.3790 &    32.600 &    3.600 &  tss09 &   0.5542 &      1.16 &      448 &     5.300 &    4.025\\
  252.6401 &   16.7523 &    34.000 &    6.200 &   252.6540 &   16.7473 &    39.100 &    3.500 &  tss09 &   0.2829 &      0.85 &      218 &    -5.100 &    7.120\\
  252.9123 &   -6.3124 &    36.000 &   12.400 &   252.9264 &   -6.2961 &    11.600 &    2.600 &  tss09 &   0.2360 &      1.29 &      290 &    24.400 &   12.670\\
  254.8649 &   47.0536 &     9.100 &    1.400 &   254.8790 &   47.0403 &    14.100 &    0.900 &  tss09 &   0.2233 &      0.99 &      214 &    -5.000 &    1.664\\
  256.2447 &   35.2956 &     5.100 &   10.400 &   256.2605 &   35.3042 &    -7.300 &   14.400 &  tss09 &   0.6650 &      0.93 &      391 &    12.400 &   17.763\\
  256.2561 &   38.6773 &    12.800 &    2.300 &   256.2774 &   38.6771 &    10.500 &    3.400 &  tss09 &   0.4271 &      1.00 &      335 &     2.300 &    4.105\\
  256.4883 &   77.1032 &   -18.900 &    7.200 &   256.5479 &   77.1233 &   -20.200 &    4.400 &  tss09 &   0.2040 &      1.44 &      290 &     1.300 &    8.438\\
  257.2743 &    9.3950 &    24.900 &   10.000 &   257.2934 &    9.4059 &    41.300 &    4.000 &  tss09 &   0.0705 &      1.31 &      106 &   -16.400 &   10.770\\
  258.8871 &   24.1727 &    78.600 &   14.500 &   258.9067 &   24.1868 &    68.100 &    8.500 &  tss09 &   0.4392 &      1.36 &      464 &    10.500 &   16.808\\
  259.3406 &   43.9658 &    30.200 &    5.300 &   259.3632 &   43.9648 &    40.600 &    5.200 &  tss09 &   0.5422 &      0.98 &      375 &   -10.400 &    7.425\\
  260.3330 &   25.8331 &    52.600 &   10.900 &   260.3490 &   25.8178 &    89.500 &   17.100 &  tss09 &   0.2331 &      1.26 &      281 &   -36.900 &   20.279\\
  262.0747 &   31.7700 &    67.400 &    4.300 &   262.0940 &   31.7634 &    87.200 &    4.100 &  tss09 &   0.1665 &      1.06 &      181 &   -19.800 &    5.941\\
  262.4773 &   45.0979 &    15.900 &    5.400 &   262.4927 &   45.1059 &    29.300 &    3.000 &  tss09 &   0.6673 &      0.81 &      341 &   -13.400 &    6.177\\
  262.8542 &   25.9811 &    61.200 &    4.400 &   262.8712 &   25.9805 &    54.700 &    7.300 &  tss09 &   0.3587 &      0.91 &      274 &     6.500 &    8.523\\
  263.1315 &   72.4230 &   -24.900 &   14.300 &   263.1713 &   72.4332 &     7.700 &   16.500 &  tss09 &   0.4154 &      0.94 &      310 &   -32.600 &   21.834\\
  263.7559 &   29.6207 &    65.400 &    6.800 &   263.7733 &   29.6225 &    48.100 &    5.200 &  tss09 &   0.6004 &      0.91 &      365 &    17.300 &    8.560\\
  264.2437 &   51.5424 &    13.100 &   16.300 &   264.2477 &   51.5291 &    16.300 &    5.500 &  tss09 &   0.5364 &      0.81 &      308 &    -3.200 &   17.203\\
  265.3122 &   54.7406 &    12.800 &    3.400 &   265.3400 &   54.7311 &    -2.900 &    7.300 &  tss09 &   0.5322 &      1.12 &      424 &    15.700 &    8.053\\
  272.8846 &   13.5814 &    95.800 &    7.600 &   272.8847 &   13.5673 &   107.400 &    6.600 &  tss09 &   0.4980 &      0.85 &      311 &   -11.600 &   10.066\\
  295.6909 &   61.6814 &    79.300 &    4.200 &   295.7034 &   61.6631 &    70.900 &    5.500 &  tss09 &   0.7132 &      1.16 &      501 &     8.400 &    6.920\\
  298.0545 &    2.5073 &   -34.300 &    3.800 &   298.0762 &    2.5083 &   -29.800 &    7.400 &  tss09 &   0.0590 &      1.30 &       89 &    -4.500 &    8.319\\
  299.1484 &  -12.5846 &  -108.500 &    4.200 &   299.1658 &  -12.5922 &   -95.100 &    4.000 &  tss09 &   0.2085 &      1.12 &      229 &   -13.400 &    5.800\\
  307.1860 &  -19.5879 &   -25.900 &   11.100 &   307.2017 &  -19.5699 &   -12.800 &    8.000 &  tss09 &   0.3656 &      1.40 &      427 &   -13.100 &   13.682\\
  310.7681 &  -18.1921 &   -11.600 &    5.600 &   310.7702 &  -18.2049 &   -22.400 &    8.700 &  tss09 &   0.6904 &      0.78 &      333 &    10.800 &   10.346\\
  310.9047 &    5.5197 &    82.100 &   11.200 &   310.9123 &    5.5327 &    71.400 &   12.800 &  tss09 &   0.3679 &      0.90 &      276 &    10.700 &   17.008\\
  312.0521 &  -24.3380 &     5.700 &    9.200 &   312.0668 &  -24.3508 &   -17.000 &    2.100 &  tss09 &   0.7300 &      1.11 &      484 &    22.700 &    9.437\\
  316.2248 &   -3.0469 &    10.900 &   12.700 &   316.2466 &   -3.0558 &   -29.200 &   18.700 &  tss09 &   0.4774 &      1.41 &      504 &    40.100 &   22.605\\
  316.8038 &   23.5233 &  -162.200 &   12.600 &   316.8156 &   23.5323 &  -128.300 &    8.400 &  tss09 &   0.6051 &      0.84 &      338 &   -33.900 &   15.143\\
  318.3778 &    4.7558 &    71.800 &    4.500 &   318.4029 &    4.7564 &    60.000 &    9.300 &  tss09 &   0.4072 &      1.50 &      489 &    11.800 &   10.332\\
  320.2722 &  -14.7985 &    -1.500 &   12.400 &   320.2887 &  -14.7824 &   -12.800 &   10.700 &  tss09 &   0.2555 &      1.36 &      324 &    11.300 &   16.378\\
  321.1401 &  -10.8291 &    -8.000 &    6.000 &   321.1451 &  -10.8438 &   -11.400 &    2.800 &  tss09 &   0.3675 &      0.93 &      285 &     3.400 &    6.621\\
  323.0022 &   10.8926 &   -76.500 &   12.800 &   323.0130 &   10.9068 &   -49.300 &    6.600 &  tss09 &   0.5941 &      1.07 &      427 &   -27.200 &   14.401\\
  323.7979 &   -0.8759 &     5.200 &   13.800 &   323.8125 &   -0.8820 &    16.200 &    3.100 &  tss09 &   1.6619 &      0.95 &      483 &   -11.000 &   14.144\\
  324.2230 &   27.7469 &   -43.700 &   11.400 &   324.2420 &   27.7538 &   -38.900 &   10.000 &  tss09 &   0.5490 &      1.09 &      419 &    -4.800 &   15.164\\
  326.9519 &   11.9571 &   -12.600 &    9.600 &   326.9712 &   11.9668 &   -22.400 &   10.800 &  tss09 &   0.6264 &      1.27 &      520 &     9.800 &   14.450\\
  327.3146 &   19.6702 &   -22.400 &   25.400 &   327.3561 &   19.6852 &   -17.900 &   13.900 &  tss09 &   0.4671 &      2.51 &      886 &    -4.500 &   28.955\\
  327.4245 &   10.8225 &    -3.900 &   12.600 &   327.4257 &   10.8356 &   -11.400 &   13.400 &  tss09 &   0.3867 &      0.79 &      250 &     7.500 &   18.393\\
  327.8596 &   28.8404 &  -121.600 &   13.200 &   327.8670 &   28.8543 &  -115.200 &   19.400 &  tss09 &   0.6349 &      0.92 &      379 &    -6.400 &   23.465\\
  329.2025 &   -1.4149 &     5.600 &    5.700 &   329.2061 &   -1.4402 &     5.600 &   12.200 &  tss09 &   0.4651 &      1.53 &      539 &     0.000 &   13.466\\
  329.2314 &  -18.2228 &     7.900 &    1.300 &   329.2469 &  -18.2349 &    24.500 &    3.300 &  tss09 &   0.6680 &      1.14 &      480 &   -16.600 &    3.547\\
  329.9380 &   17.6793 &    -9.100 &   15.500 &   329.9620 &   17.6877 &   -19.300 &   13.000 &  tss09 &   0.2462 &      1.46 &      339 &    10.200 &   20.230\\
  331.3083 &  -30.5342 &    -7.400 &   15.800 &   331.3238 &  -30.5687 &    14.700 &   11.400 &  tss09 &   0.1248 &      2.22 &      298 &   -22.100 &   19.483\\
  331.5403 &   15.5377 &   -54.300 &    5.000 &   331.5652 &   15.5363 &   -51.000 &   14.600 &  tss09 &   0.0906 &      1.44 &      146 &    -3.300 &   15.432\\
  332.3336 &  -24.8998 &     1.300 &    4.500 &   332.3530 &  -24.8878 &    19.900 &    4.500 &  tss09 &   0.1592 &      1.28 &      211 &   -18.600 &    6.364\\
  332.5803 &   27.7051 &  -120.300 &    8.100 &   332.5851 &   27.6906 &   -84.300 &   14.000 &  tss09 &   0.5030 &      0.90 &      331 &   -36.000 &   16.174\\
  333.2408 &    9.3298 &   -29.800 &    3.000 &   333.2561 &    9.3348 &   -31.900 &    5.900 &  tss09 &   0.6212 &      0.96 &      391 &     2.100 &    6.619\\
  333.6884 &   25.6081 &  -107.000 &   17.800 &   333.6983 &   25.6232 &   -89.700 &   14.400 &  tss09 &   0.3066 &      1.06 &      288 &   -17.300 &   22.895\\
  333.7456 &   11.7057 &   -14.900 &   11.000 &   333.7520 &   11.6888 &   -14.700 &   11.500 &  tss09 &   0.6001 &      1.09 &      437 &    -0.200 &   15.914\\
  334.3748 &    2.2252 &    -8.700 &   14.100 &   334.3858 &    2.2163 &   -25.900 &    7.200 &  tss09 &   0.6716 &      0.85 &      359 &    17.200 &   15.832\\
  334.5436 &   19.5055 &   -10.000 &   24.800 &   334.5874 &   19.5572 &   -31.100 &   13.900 &  tss09 &   0.1096 &      3.97 &      477 &    21.100 &   28.430\\
  334.9232 &  -20.3623 &   -18.000 &   10.900 &   334.9465 &  -20.3534 &     4.700 &   10.000 &  tss09 &   1.1480 &      1.41 &      697 &   -22.700 &   14.792\\
  339.0253 &   25.4476 &   -78.800 &    6.500 &   339.0296 &   25.4336 &   -88.000 &    2.800 &  tss09 &   0.5812 &      0.87 &      344 &     9.200 &    7.077\\
  339.0828 &    3.7432 &    16.300 &   12.300 &   339.0982 &    3.7458 &    -2.500 &   12.900 &  tss09 &   0.3822 &      0.94 &      295 &    18.800 &   17.824\\
  340.2957 &   17.6495 &   -53.300 &    8.300 &   340.3080 &   17.6406 &   -55.200 &   10.000 &  tss09 &   0.1632 &      0.88 &      148 &     1.900 &   12.996\\
  340.6096 &   12.8199 &    -6.100 &    6.100 &   340.6104 &   12.8364 &   -24.600 &    9.100 &  tss09 &   0.6765 &      0.99 &      419 &    18.500 &   10.955\\
  340.9853 &   26.3937 &   -81.900 &    8.200 &   341.0031 &   26.3943 &   -95.800 &    8.100 &  tss09 &   0.3589 &      0.96 &      289 &    13.900 &   11.526\\
  341.3558 &   31.8581 &  -150.800 &    3.100 &   341.3750 &   31.8582 &  -146.200 &    8.200 &  tss09 &   0.5703 &      0.97 &      380 &    -4.600 &    8.766\\
  345.3163 &   19.6684 &   -31.700 &    6.400 &   345.3292 &   19.6767 &   -41.800 &    1.300 &  tss09 &   0.4267 &      0.88 &      295 &    10.100 &    6.531\\
  346.6203 &   15.9139 &    -5.300 &    7.300 &   346.6334 &   15.9622 &     4.900 &    5.100 &  tss09 &   0.4389 &      2.99 &     1019 &   -10.200\dag &    8.905\\
  347.9887 &   27.8398 &   -96.800 &    9.200 &   348.0037 &   27.8310 &   -82.700 &    8.000 &  tss09 &   0.4372 &      0.95 &      323 &   -14.100 &   12.192\\
  348.2843 &  -31.9628 &     4.200 &    4.500 &   348.3037 &  -31.9651 &    11.800 &    3.500 &  tss09 &   0.3336 &      0.99 &      284 &    -7.600 &    5.701\\
  350.9191 &   49.9893 &   -29.600 &    7.500 &   350.9379 &   49.9954 &   -29.300 &    7.700 &  tss09 &   0.5329 &      0.81 &      307 &    -0.300 &   10.749\\
  351.2290 &   28.0575 &   -69.000 &    7.100 &   351.2598 &   28.0588 &   -67.000 &    2.700 &  tss09 &   0.5717 &      1.63 &      639 &    -2.000 &    7.596\\
  351.6465 &    7.3971 &    -1.300 &    8.700 &   351.6466 &    7.4134 &     7.600 &    6.900 &  tss09 &   0.5911 &      0.98 &      391 &    -8.900 &   11.104\\
  352.1411 &  -21.1012 &     5.000 &    2.000 &   352.1570 &  -21.0926 &     4.700 &    1.800 &  tss09 &   0.5800 &      1.03 &      407 &     0.300 &    2.691\\
  353.9628 &   50.0509 &   -45.900 &    5.700 &   353.9987 &   50.0489 &   -51.300 &    6.900 &  tss09 &   0.0658 &      1.39 &      105 &     5.400 &    8.950\\
  354.7238 &  -10.9973 &     7.800 &   10.700 &   354.7436 &  -10.9812 &     3.900 &   16.800 &  tss09 &   0.3619 &      1.52 &      461 &     3.900 &   19.918\\
  355.2081 &  -28.8159 &    14.400 &    3.000 &   355.2163 &  -28.8023 &    20.200 &    4.000 &  tss09 &   1.1403 &      0.92 &      454 &    -5.800 &    5.000\\
  357.5633 &  -21.9780 &     4.300 &    8.400 &   357.5642 &  -21.9633 &    -9.700 &    8.900 &  tss09 &   0.0550 &      0.88 &       56 &    14.000 &   12.238\\
  357.8668 &  -23.2769 &     5.900 &    3.900 &   357.8682 &  -23.2924 &     6.800 &    4.600 &  tss09 &   0.9520 &      0.93 &      442 &    -0.900 &    6.031\\
  358.4758 &   40.3021 &   -90.800 &    2.900 &   358.5005 &   40.2956 &   -81.600 &    6.700 &  tss09 &   0.5769 &      1.19 &      469 &    -9.200 &    7.301\\
  358.8384 &   79.9314 &     2.200 &   10.700 &   358.8549 &   79.9119 &    13.700 &    1.700 &  tss09 &   1.3360 &      1.18 &      595 &   -11.500 &   10.834\\
  358.9035 &    5.3774 &    -1.600 &   11.600 &   358.9182 &    5.3826 &    -2.700 &    8.800 &  tss09 &   0.4664 &      0.93 &      328 &     1.100 &   14.560\\
  359.0255 &   -1.5182 &   -13.200 &   11.300 &   359.0283 &   -1.5421 &     6.900 &   13.600 &  tss09 &   1.0286 &      1.44 &      697 &   -20.100 &   17.682\\
  359.3046 &   28.1723 &   -77.500 &   10.600 &   359.3140 &   28.1582 &   -81.200 &   10.300 &  tss09 &   0.7567 &      0.98 &      433 &     3.700 &   14.780\\
  359.6436 &   27.9038 &   -85.300 &    2.200 &   359.6607 &   27.9161 &   -77.200 &    2.300 &  tss09 &   0.4115 &      1.17 &      384 &    -8.100 &    3.183\\
  359.9281 &   20.6006 &   -29.500 &    5.200 &   359.9456 &   20.6041 &   -30.900 &    1.700 &  tss09 &   0.5746 &      1.01 &      397 &     1.400 &    5.471\\
\enddata
\end{deluxetable*}
